Pulsation in the atmosphere of the roAp star HD 24712. I. Spectroscopic observations and radial velocity measurements

We have investigated the structure of the pulsating atmosphere of one of the best studied rapidly oscillating Ap stars, HD 24712. For this purpose we analyzed spectra collected during 2001-2004. An extensive data set was obtained in 2004 simultaneously with the photometry of the Canadian MOST mini-satellite. This allows us to connect directly atmospheric dynamics observed as radial velocity variations with light variations seen in photometry. We directly derived for the first time and for different chemical elements, respectively ions, phase shifts between photometric and radial velocity pulsation maxima indicating, as we suggest, different line formation depths in the atmosphere. This allowed us to estimate for the first time the propagation velocity of a pulsation wave in the outer stellar atmosphere of a roAp star to be slightly lower than the sound speed. We confirm large pulsation amplitudes (150-400 m/s) for REE lines and the Halpha core, while spectral lines of the other elements (Mg, Si, Ca, and Fe-peak elements) have nearly constant velocities. We did not find different pulsation amplitudes and phases for the lines of rare-earth elements before and after the Balmer jump, which supports the hypothesis of REE concentration in the upper atmosphere above the hydrogen line-forming layers. We also discuss radial velocity amplitudes and phases measured for individual spectral lines as tools for a 3D tomography of the atmosphere of HD 24712.

==> (inline-0) <==
\begin{longtable}{c|rrccc|rrcc|rrcc|l}
\caption{\label{puls} Summary of our spectroscopic pulsation analysis of individual spectral lines in \hd. The columns give 
central wavelengths in \AA, followed by the pulsation amplitude $A$ (in \ms), its error $\sigma_A$ 
and the period $P$ (in min) with the respective error estimate $\sigma_P$ derived with a least-squares fit. 
Corresponding probability of periodic signal 
(Prob., calculated according to Horne \& Baliunas \cite{horne}). 
The next two groups of columns give pulsation amplitudes and phases $\phi$ with the respective errors, 
determined with a simultaneous fit of two fixed pulsation periods indicated in the column head.}\\
%----------------
\hline
\hline
Wavelength &\multicolumn{5}{c|}{Free period} & \multicolumn{8}{c|}{Fixed periods }& Identification \\
\hline
                &         & & & & &\multicolumn{4}{c|}{ 6.125 min } &\multicolumn{4}{c|}{ 6.282 min } & \\
         \AA    & $A$\,(\ms) & $\sigma_A$ & $P~(min)$ & $\sigma_P$ & Prob.& $A$\,(\ms) &$\sigma_A$ & $\phi$ & $\sigma_{\phi}$ & $A$\,(\ms) &$\sigma_A$ &$\phi$&$\sigma_{\phi}$&  \\ 
\hline
%----------------
\endfirsthead
\caption{Continued.}\\
\hline\hline
%----------------
Wavelength &\multicolumn{5}{c|}{Free period} & \multicolumn{8}{c|}{Fixed periods }& Identification \\
\hline
                &   & & & & &\multicolumn{4}{c|}{ 6.125 min } &\multicolumn{4}{c|}{ 6.282 min } & \\
                & $A$ & $\sigma_A$ & $P$ & $\sigma_P$ & Prob.& $A$ &$\sigma_A$ & $\phi$ & $\sigma_{\phi}$ & $A$ &$\sigma_A$ &$\phi$&$\sigma_{\phi}$&  \\ 
%------------
\hline
\endhead
\hline
\endfoot
\hline
\endfoot
\multicolumn{15}{l}{Hydrogen  } \\
\multicolumn{15}{l}{ HARPS}     \\
  4340.468 &  59 & 15 & 6.237 & 0.041&  0.847&   22 & 18 & 0.132 & 0.132 & 44 & 18 & 0.759 & 0.067&  H$\gamma$ \\
  4861.330 &  91 & 11 & 6.115 & 0.018&  1.000&   93 & 13 & 0.230 & 0.022 & 39 & 13 & 0.605 & 0.053&  H$\beta$ \\
  6562.799 & 175 & 10 & 6.140 & 0.009&  1.000&  168 &  8 & 0.376 & 0.008 & 87 &  8 & 0.785 & 0.015&  H$\alpha$\\
       &     &    &       &      &       &      &    &   &   &    &    &       &      &       \\
\multicolumn{15}{l}{ Na}                                                 \\
\multicolumn{15}{l}{ HARPS}                                                  \\
  5895.996 &  37 & 12 & 3.831 & 0.018&  0.368&   30 & 14 & 0.581 & 0.077 & 20 & 14 & 0.656 & 0.118& Na\i      \\
       &     &    &       &      &       &      &    &   &   &    &    &       &      &       \\
\multicolumn{15}{l}{ Mg}                                                 \\
\multicolumn{15}{l}{ HARPS}                                                  \\
  5172.701 &  22 &  6 & 3.862 & 0.017&  0.644&   20 &  7 & 0.656 & 0.062 & 14 &  7 & 0.759 & 0.088& Mg\i      \\
       &     &    &       &      &       &      &    &   &   &    &    &       &      &       \\
\multicolumn{15}{l}{ Si}                                                 \\
\multicolumn{15}{l}{ HARPS}                                                  \\
  5701.115 & 113 & 40 & 5.501 & 0.043&  0.122&   35 & 50 & 0.209 & 0.069 & 43 & 49 & 0.343 & 0.025& Si\i      \\
  5056.005 &  20 &  7 & 3.426 & 0.018&  0.053&    5 &  9 & 0.612 & 0.134 &  5 &  9 & 0.690 & 0.119& Si\ii     \\
  5978.939 &  82 & 23 & 4.418 & 0.022&  0.700&   89 & 28 & 0.558 & 0.051 & 66 & 28 & 0.707 & 0.069& Si\ii     \\
  6347.113 &  41 & 10 & 9.187 & 0.086&  0.907&   29 & 13 & 0.371 & 0.071 & 37 & 13 & 0.567 & 0.055& Si\ii     \\
       &     &    &       &      &       &      &    &   &   &    &    &       &      &       \\
\multicolumn{15}{l}{ S}                                                  \\
\multicolumn{15}{l}{ HARPS}                                                  \\
  4696.202 & 316 & 35 & 6.126 & 0.017&  1.000&  304 & 39 & 0.405 & 0.020 &160 & 38 & 0.813 & 0.039& S\i + Nd\iii\ 4696.205 \\
       &     &    &       &      &       &      &    &   &   &    &    &       &      &       \\
\multicolumn{15}{l}{ Ca}                                                 \\
\multicolumn{15}{l}{ HARPS}                                                  \\
  4226.735 &  27 &  8 &10.281 & 0.123&  0.481&   21 &  9 & 0.548 & 0.073 &  9 &  9 & 0.781 & 0.156& Ca\i\ core   \\
  4425.444 &  16 &  5 & 6.207 & 0.049&  0.388&   11 &  6 & 0.356 & 0.087 & 11 &  6 & 0.849 & 0.091& Ca\i\     \\
  5349.471 &  25 &  7 & 3.302 & 0.014&  0.616&   13 &  9 & 0.246 & 0.117 &  5 &  9 & 0.428 & 0.119& Ca\i\     \\
  5590.124 &  34 & 13 & 3.065 & 0.016&  0.376&    2 & 16 & 0.535 & 0.147 & 14 & 15 & 0.759 & 0.020& Ca\i\     \\
  5857.467 &  30 &  9 & 8.749 & 0.094&  0.503&   21 & 11 & 0.313 & 0.087 & 24 & 11 & 0.622 & 0.075& Ca\i\     \\
  5867.564 & 147 & 36 & 5.794 & 0.033&  0.925&  141 & 45 & 0.227 & 0.051 & 47 & 45 & 0.403 & 0.152& Ca\i\ bl. ?   \\
  6122.224 &  28 &  7 & 6.149 & 0.040&  0.825&   26 &  9 & 0.211 & 0.055 & 14 &  9 & 0.632 & 0.098& Ca\i\     \\
  6162.198 &  34 & 10 & 4.562 & 0.024&  0.574&   18 & 12 & 0.506 & 0.106 & 12 & 12 & 0.129 & 0.156& Ca\i\     \\
  6163.760 &  63 & 22 & 4.329 & 0.026&  0.149&   18 & 27 & 0.311 & 0.076 & 42 & 27 & 0.138 & 0.102& Ca\i\     \\
  6439.107 &  30 &  7 & 6.175 & 0.038&  0.926&   24 &  8 & 0.470 & 0.057 & 18 &  8 & 0.921 & 0.076& Ca\i\     \\
  6462.592 &  21 &  6 & 6.221 & 0.046&  0.568&    8 &  7 & 0.105 & 0.147 & 15 &  7 & 0.665 & 0.080& Ca\i\     \\
  6471.673 &  56 & 13 & 6.082 & 0.035&  0.941&   59 & 16 & 0.346 & 0.043 & 30 & 16 & 0.692 & 0.085& Ca\i\     \\
  6493.793 &  48 & 12 & 6.116 & 0.038&  0.896&   54 & 14 & 0.825 & 0.044 & 18 & 15 & 0.128 & 0.125& Ca\i\     \\
  6499.655 &  26 &  8 &10.094 & 0.132&  0.303&   19 & 10 & 0.978 & 0.090 &  5 & 10 & 0.420 & 0.155& Ca\i\     \\
  6717.705 &  53 & 55 & 3.060 & 0.027&  0.005&   26 & 19 & 0.227 & 0.118 & 46 & 19 & 0.354 & 0.067& Ca\i\     \\
  3933.655 & 126 & 21 & 6.134 & 0.025&  0.999&  121 & 25 & 0.816 & 0.033 & 43 & 25 & 0.243 & 0.093& Ca\ii\ core   \\
  5021.158 &  52 & 16 & 3.952 & 0.019&  0.423&    2 & 20 & 0.104 & 0.046 & 14 & 20 & 0.840 & 0.063& Ca\ii\    \\
  5285.280 &  51 & 16 & 6.112 & 0.047&  0.411&   60 & 19 & 0.842 & 0.052 & 26 & 19 & 0.878 & 0.120& Ca\ii\    \\
\multicolumn{15}{l}{ Sc}                                                 \\
\multicolumn{15}{l}{ HARPS}                                                  \\
  4415.579 & 143 & 12 & 6.135 & 0.013&  1.000&  130 & 14 & 0.366 & 0.017 & 55 & 14 & 0.829 & 0.041& Sc\ii\ + Nd\iii\ 4415.60           \\
  5239.807 & 251 & 17 & 6.135 & 0.010&  1.000&  251 & 14 & 0.396 & 0.009 &139 & 14 & 0.781 & 0.016& Sc\ii\ + Ce\ii\ 5239.84        \\
  5526.831 &  53 & 11 & 6.027 & 0.031&  0.986&   54 & 13 & 0.397 & 0.040 & 35 & 13 & 0.708 & 0.063& Sc\ii\ + Ce\ii\ 5526.86        \\
  5641.007 & 516 &358 & 3.049 & 0.006&  0.354&   84 & 75 & 0.340 & 0.141 & 87 & 74 & 0.313 & 0.139& Sc\ii\                 \\
  5657.908 &  80 & 20 & 9.500 & 0.092&  0.854&   26 & 26 & 0.267 & 0.001 & 37 & 26 & 0.423 & 0.116& Sc\ii\ + Fe\ii             \\
       &     &    &       &      &       &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ Ti}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3444.295 & 114 & 14 & 6.113 & 0.020&  1.000&  111 & 18 & 0.229 & 0.026 & 35 & 18 & 0.494 & 0.081& Ti\ii\ + Dy\ii\ 3444.25            \\
  3491.039 &  58 &  9 & 6.096 & 0.028&  0.999&   63 & 12 & 0.065 & 0.032 & 23 & 12 & 0.384 & 0.083& Ti\ii\                 \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4518.038 &  96 & 32 & 5.122 & 0.035&  0.237&   55 & 40 & 0.055 & 0.116 &  4 & 40 & 0.666 & 0.075& Ti\i                   \\
  4913.636 & 108 & 33 & 3.427 & 0.014&  0.493&   15 & 41 & 0.865 & 0.098 & 35 & 41 & 0.680 & 0.026& Ti\i                   \\
  5016.182 & 117 & 36 & 3.934 & 0.018&  0.462&   78 & 44 & 0.511 & 0.091 & 50 & 45 & 0.522 & 0.141& Ti\i                   \\
  4422.380 &  25 &  8 & 3.679 & 0.018&  0.223&   21 & 10 & 0.039 & 0.077 &  3 & 10 & 0.294 & 0.045& Ti\ii\                 \\
  4464.470 &  29 &  5 & 6.061 & 0.025&  0.999&   32 &  6 & 0.990 & 0.030 & 12 &  6 & 0.273 & 0.075& Ti\ii\                 \\
  4501.267 &  94 &  6 & 6.118 & 0.010&  1.000&   98 &  4 & 0.436 & 0.008 & 53 &  4 & 0.799 & 0.014& Ti\ii\ + Nd\iii\ 4501.23               \\
  4529.513 &  13 &  5 & 7.566 & 0.082&  0.095&   10 &  6 & 0.002 & 0.096 &  3 &  6 & 0.467 & 0.121& Ti\ii\                 \\
  4563.774 &  30 &  3 & 6.177 & 0.018&  1.000&   24 &  3 & 0.066 & 0.025 & 19 &  3 & 0.514 & 0.032& Ti\ii\                 \\
  4583.409 &  90 & 24 & 6.083 & 0.039&  0.820&   81 & 29 & 0.387 & 0.056 & 17 & 28 & 0.910 & 0.102& Ti\ii\                 \\
  4708.683 &  37 & 13 & 9.331 & 0.119&  0.086&   28 & 15 & 0.797 & 0.088 &  9 & 15 & 0.415 & 0.102& Ti\ii\                 \\
  4805.105 &  35 &  8 & 6.149 & 0.033&  0.976&   31 &  9 & 0.225 & 0.048 & 14 &  9 & 0.693 & 0.107& Ti\ii\                 \\
  4911.212 &  27 &  8 & 8.466 & 0.085&  0.581&   33 &  9 & 0.957 & 0.046 & 19 &  9 & 0.167 & 0.077& Ti\ii\                 \\
  5005.194 &  63 & 19 & 7.388 & 0.067&  0.449&   30 & 23 & 0.275 & 0.124 & 44 & 23 & 0.801 & 0.086& Ti\ii\                 \\
  5013.706 &  56 & 13 & 8.238 & 0.061&  0.974&   35 & 16 & 0.181 & 0.074 & 16 & 16 & 0.471 & 0.005& Ti\ii\                 \\
  5129.176 &  22 &  6 & 3.418 & 0.013&  0.845&   20 &  7 & 0.131 & 0.057 & 14 &  7 & 0.301 & 0.085& Ti\ii\                 \\
  5185.918 &  19 &  3 & 6.127 & 0.028&  0.998&   20 &  4 & 0.977 & 0.033 & 12 &  4 & 0.338 & 0.057& Ti\ii\                 \\
  5226.562 &  17 &  4 & 6.160 & 0.036&  0.937&   13 &  4 & 0.097 & 0.058 &  7 &  4 & 0.647 & 0.111& Ti\ii\                 \\
  5418.794 &  58 & 12 & 8.912 & 0.066&  0.992&   28 & 16 & 0.359 & 0.091 & 34 & 16 & 0.590 & 0.074& Ti\ii\                 \\
  6491.602 &  70 & 23 & 8.052 & 0.085&  0.162&   51 & 29 & 0.951 & 0.090 & 30 & 29 & 0.056 & 0.152& Ti\ii\                 \\
       &     &    &       &      &       &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ V}                                                               \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  6119.500 &  197 & 78 & 3.072 & 0.013 & 0.122&   57 & 90 & 0.909 & 0.091 & 72 & 91 & 0.156 & 0.038& V\i                \\
  4564.593 &   33 &  9 & 6.197 & 0.040 & 0.855&   20 & 10 & 0.030 & 0.082 & 19 & 10 & 0.726 & 0.090& V\ii               \\
           &      &    &       &       &      &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ Cr}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3484.117 &   35 &  9 & 6.119 & 0.043 & 0.622&   44 & 12 & 0.344 & 0.042 & 19 & 12 & 0.752 & 0.096& Cr\ii\                \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4595.598 &   75 & 10 & 6.116 & 0.021 & 1.000&   85 & 10 & 0.396 & 0.020 & 59 & 10 & 0.726 & 0.029& Cr\i\ bl ?             \\
  4600.752 &   29 &  9 & 5.313 & 0.035 & 0.483&   22 & 11 & 0.155 & 0.079 & 10 & 11 & 0.679 & 0.005& Cr\i               \\
  4622.454 &   49 & 15 & 8.124 & 0.082 & 0.390&   44 & 18 & 0.184 & 0.067 & 41 & 18 & 0.520 & 0.072& Cr\i               \\
  4626.191 &   30 & 10 & 3.848 & 0.020 & 0.153&   26 & 13 & 0.927 & 0.079 & 20 & 12 & 0.211 & 0.104& Cr\i               \\
  4637.204 &  111 & 15 & 6.140 & 0.021 & 1.000&  112 & 17 & 0.265 & 0.025 & 60 & 17 & 0.642 & 0.047& Cr\i               \\
  4649.436 &   57 & 16 & 6.100 & 0.043 & 0.685&   60 & 19 & 0.372 & 0.052 & 37 & 19 & 0.727 & 0.085& Cr\i               \\
  4651.294 &   18 &  6 & 5.083 & 0.036 & 0.114&   11 &  8 & 0.055 & 0.113 & 12 &  8 & 0.298 & 0.107& Cr\i               \\
  4652.170 &   20 &  5 & 5.063 & 0.029 & 0.768&    5 &  7 & 0.321 & 0.033 & 10 &  7 & 0.915 & 0.112& Cr\i               \\
  4730.715 &   41 & 13 & 5.365 & 0.037 & 0.394&   16 & 16 & 0.820 & 0.001 & 29 & 16 & 0.070 & 0.089& Cr\i               \\
  4764.305 &   52 & 16 & 3.850 & 0.019 & 0.322&   13 & 21 & 0.403 & 0.095 & 29 & 21 & 0.662 & 0.114& Cr\i               \\
  4771.507 &   31 & 10 & 6.182 & 0.048 & 0.283&   25 & 12 & 0.976 & 0.075 & 15 & 12 & 0.440 & 0.123& Cr\i ?             \\
  5208.858 &   91 & 11 & 6.079 & 0.019 & 1.000&  103 & 12 & 0.678 & 0.020 & 67 & 12 & 0.994 & 0.030& Cr\i, Pr\iii\ 5208.51          \\
  5247.592 &   71 & 21 & 4.185 & 0.021 & 0.561&   48 & 26 & 0.747 & 0.087 &  2 & 26 & 0.339 & 0.014& Cr\i               \\
  5296.695 &   46 & 12 & 4.407 & 0.020 & 0.858&    7 & 15 & 0.000 & 0.037 & 18 & 15 & 0.454 & 0.133& Cr\i               \\
  5297.379 &   27 & 10 & 3.986 & 0.023 & 0.048&    1 & 12 & 0.652 & 0.035 &  8 & 12 & 0.504 & 0.083& Cr\i               \\
  5348.324 &   47 & 15 & 6.091 & 0.048 & 0.354&   48 & 18 & 0.235 & 0.061 &  3 & 18 & 0.412 & 0.152& Cr\i               \\
  5628.650 &  209 & 63 & 4.912 & 0.029 & 0.559&   77 & 79 & 0.313 & 0.004 &119 & 80 & 0.584 & 0.105& Cr\i               \\
  4588.206 &    8 &  2 & 3.548 & 0.016 & 0.292&    4 &  3 & 0.025 & 0.123 &  8 &  3 & 0.198 & 0.066& Cr\ii\             \\
  4592.063 &   14 &  4 & 5.143 & 0.031 & 0.508&    4 &  5 & 0.327 & 0.027 & 10 &  5 & 0.709 & 0.082& Cr\ii\             \\
  4634.080 &   11 &  4 & 5.978 & 0.050 & 0.074&   11 &  5 & 0.940 & 0.070 & 12 &  5 & 0.229 & 0.065& Cr\ii\             \\
  5153.502 &   46 & 12 & 6.098 & 0.040 & 0.828&   46 & 15 & 0.148 & 0.052 & 14 & 15 & 0.535 & 0.002& Cr\ii\ asymm.          \\
  5232.513 &   36 & 12 & 5.267 & 0.037 & 0.210&    7 & 14 & 0.503 & 0.159 & 30 & 14 & 0.933 & 0.079& Cr\ii\             \\
  5237.328 &   19 &  5 & 4.705 & 0.025 & 0.694&    2 &  7 & 0.479 & 0.086 & 10 &  7 & 0.672 & 0.107& Cr\ii\             \\
  5246.802 &   44 & 17 & 4.987 & 0.039 & 0.009&   26 & 21 & 0.314 & 0.132 & 34 & 21 & 0.334 & 0.102& Cr\ii\             \\
  5510.720 &   55 & 19 & 3.235 & 0.013 & 0.148&   22 & 22 & 0.712 & 0.004 & 31 & 22 & 0.048 & 0.113& Cr\ii\             \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                    \\
 \multicolumn{15}{l}{Mn}                                                              \\
 \multicolumn{15}{l}{UVES1}                                                               \\
  3441.972 &   15 &  5 & 9.739 & 0.143 & 0.020&    7 &  7 & 0.276 & 0.003 & 10 &  7 & 0.816 & 0.108& Mn\ii		    \\
  3482.887 &   15 &  6 & 4.059 & 0.028 & 0.003&   16 &  7 & 0.259 & 0.077 &  9 &  7 & 0.682 & 0.127& Mn\ii		    \\
  3488.658 &   15 &  6 & 8.778 & 0.140 & 0.000&    4 &  8 & 0.616 & 0.133 & 12 &  8 & 0.031 & 0.109& Mn\ii		    \\
  3497.512 &   29 & 13 & 4.460 & 0.043 & 0.000&   26 & 18 & 0.899 & 0.108 &  4 & 18 & 0.152 & 0.121& Mn\ii		    \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4754.052 &   24 &  7 & 5.714 & 0.040 & 0.433&   19 &  9 & 0.911 & 0.077 & 15 &  9 & 0.110 & 0.095& Mn\i               \\
  4761.516 &   37 & 11 & 9.623 & 0.114 & 0.478&   16 & 14 & 0.680 & 0.143 &  9 & 14 & 0.144 & 0.093& Mn\i               \\
  4765.875 &   59 & 13 & 7.456 & 0.049 & 0.976&   15 & 17 & 0.524 & 0.013 & 46 & 17 & 0.725 & 0.059& Mn\i               \\
  4766.430 &   38 & 10 & 6.090 & 0.039 & 0.852&   33 & 11 & 0.320 & 0.056 & 26 & 11 & 0.754 & 0.071& Mn\i               \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ Fe}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3475.442 &   26 &  8 & 2.864 & 0.011 & 0.090&    9 & 11 & 0.397 & 0.033 & 18 & 11 & 0.922 & 0.097& Fe\i               \\
  3540.099 &   90 & 17 & 6.076 & 0.032 & 0.997&   89 & 23 & 0.342 & 0.041 & 11 & 23 & 0.952 & 0.159& Fe\i               \\
  3581.186 &   31 &  8 & 7.922 & 0.080 & 0.134&   24 & 12 & 0.326 & 0.075 & 14 & 11 & 0.889 & 0.128& Fe\i               \\
  3606.679 &   29 & 11 & 7.489 & 0.101 & 0.003&   31 & 24 & 0.458 & 0.124 &  4 & 24 & 0.143 & 0.142& Fe\i               \\
  3621.464 &   35 &  8 & 6.115 & 0.042 & 0.928&   38 & 11 & 0.868 & 0.046 & 20 & 11 & 0.161 & 0.088& Fe\i               \\
  3621.709 &   97 & 36 & 5.404 & 0.048 & 0.036&   78 & 47 & 0.193 & 0.097 & 69 & 47 & 0.504 & 0.109& Fe\i               \\
  3820.419 &   12 &  5 & 6.517 & 0.085 & 0.000&    3 &  7 & 0.720 & 0.053 &  4 &  7 & 0.058 & 0.088& Fe\i               \\
  4202.039 &   15 &  5 & 6.520 & 0.069 & 0.000&   16 &  7 & 0.640 & 0.073 & 11 &  7 & 0.036 & 0.104& Fe\i               \\
  4213.640 &   66 &  7 & 6.101 & 0.018 & 1.000&   70 &  8 & 0.388 & 0.020 & 27 &  8 & 0.704 & 0.052& Fe\i               \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4045.823 &   49 &  8 & 6.107 & 0.026 & 0.999&   40 &  8 & 0.829 & 0.033 & 24 &  8 & 0.112 & 0.054& Fe\i\ core             \\
  4202.039 &   19 &  5 & 6.164 & 0.037 & 0.918&   14 &  5 & 0.705 & 0.063 &  9 &  5 & 0.284 & 0.099& Fe\i               \\
  4213.640 &   59 & 11 & 6.095 & 0.027 & 0.999&   67 & 12 & 0.451 & 0.029 & 50 & 12 & 0.774 & 0.039& Fe\i               \\
  4484.226 &   49 &  8 & 6.134 & 0.024 & 0.999&   48 &  9 & 0.282 & 0.031 & 12 &  9 & 0.712 & 0.118& Fe\i               \\
  4547.854 &   44 &  8 & 6.245 & 0.031 & 0.993&   22 & 10 & 0.315 & 0.075 & 35 & 10 & 0.816 & 0.048& Fe\i               \\
  4637.522 &   31 & 10 & 6.036 & 0.047 & 0.252&   32 & 12 & 0.442 & 0.062 & 12 & 12 & 0.662 & 0.007& Fe\i               \\
  4668.139 &   30 &  7 & 6.197 & 0.040 & 0.899&   18 &  9 & 0.360 & 0.081 & 16 &  9 & 0.038 & 0.091& Fe\i               \\
  4729.015 &  130 & 32 & 3.805 & 0.014 & 0.908&   50 & 41 & 0.413 & 0.131 & 58 & 41 & 0.712 & 0.114& Fe\i               \\
  4908.043 &   84 & 27 & 4.813 & 0.031 & 0.290&   70 & 34 & 0.480 & 0.077 & 33 & 33 & 0.856 & 0.004& Fe\i               \\
  4909.370 &  128 & 19 & 6.082 & 0.022 & 1.000&  130 & 22 & 0.299 & 0.028 & 42 & 22 & 0.659 & 0.084& Fe\i\ bl.              \\
  4910.331 &   23 &  7 & 6.855 & 0.060 & 0.297&   14 &  9 & 0.437 & 0.101 & 20 &  9 & 0.732 & 0.074& Fe\i               \\
  4938.833 &   27 &  9 & 7.148 & 0.071 & 0.089&    7 & 11 & 0.345 & 0.091 &  7 & 11 & 0.197 & 0.078& Fe\i               \\
  4950.121 &   73 & 18 & 6.061 & 0.036 & 0.920&   88 & 22 & 0.330 & 0.039 & 46 & 22 & 0.544 & 0.074& Fe\i\ bl. ?            \\
  4966.101 &   25 &  9 & 3.579 & 0.019 & 0.054&    6 & 11 & 0.657 & 0.147 & 19 & 11 & 0.923 & 0.097& Fe\i               \\
  4982.514 &   23 &  7 & 3.476 & 0.017 & 0.336&   11 &  9 & 0.546 & 0.138 &  9 &  9 & 0.172 & 0.006& Fe\i               \\
  5049.834 &   27 &  8 & 5.336 & 0.034 & 0.578&    7 & 10 & 0.052 & 0.058 & 18 & 10 & 0.071 & 0.090& Fe\i               \\
  5051.644 &   45 & 10 & 6.013 & 0.032 & 0.982&   48 & 12 & 0.291 & 0.040 & 39 & 12 & 0.595 & 0.048& Fe\i               \\
  5068.782 &   25 &  9 & 2.927 & 0.012 & 0.030&   16 & 11 & 0.899 & 0.107 & 12 & 11 & 0.074 & 0.140& Fe\i               \\
  5171.615 &  117 & 11 & 6.132 & 0.014 & 1.000&  120 & 11 & 0.391 & 0.014 & 69 & 10 & 0.763 & 0.025& Fe\i\ bl.              \\
  5196.071 &   50 & 17 & 3.704 & 0.018 & 0.176&   25 & 21 & 0.484 & 0.133 & 17 & 21 & 0.013 & 0.036& Fe\i               \\
  5198.714 &   56 & 22 & 4.901 & 0.038 & 0.017&   13 & 27 & 0.866 & 0.157 &  7 & 27 & 0.319 & 0.106& Fe\i               \\
  5215.202 &   35 & 10 & 5.925 & 0.042 & 0.358&   14 & 13 & 0.251 & 0.148 & 28 & 13 & 0.431 & 0.076& Fe\i               \\
  5217.407 &   39 & 13 & 7.137 & 0.070 & 0.135&    1 & 16 & 0.501 & 0.020 & 21 & 16 & 0.462 & 0.126& Fe\i               \\
  5242.503 &   32 & 10 & 8.150 & 0.086 & 0.315&   25 & 13 & 0.413 & 0.082 & 20 & 13 & 0.628 & 0.102& Fe\i               \\
  5253.477 &   60 & 18 & 7.375 & 0.067 & 0.498&   56 & 22 & 0.220 & 0.064 & 15 & 22 & 0.304 & 0.076& Fe\i               \\
  5281.798 &   23 &  8 & 6.546 & 0.060 & 0.122&   27 & 10 & 0.484 & 0.058 & 14 & 10 & 0.704 & 0.113& Fe\i               \\
  5383.380 &   29 & 12 & 8.747 & 0.128 & 0.003&   17 & 14 & 0.458 & 0.137 & 23 & 14 & 0.782 & 0.104& Fe\i               \\
  5397.142 &   25 &  8 & 3.609 & 0.018 & 0.142&   13 & 10 & 0.922 & 0.129 & 25 & 10 & 0.164 & 0.066& Fe\i               \\
  5405.783 &   12 &  4 & 5.806 & 0.052 & 0.020&    3 &  5 & 0.345 & 0.147 &  6 &  5 & 0.284 & 0.143& Fe\i               \\
  5410.917 &   15 &  6 & 6.852 & 0.080 & 0.001&   12 &  8 & 0.406 & 0.100 & 10 &  8 & 0.537 & 0.116& Fe\i               \\
  5415.211 &   17 &  4 & 5.104 & 0.030 & 0.706&    4 &  6 & 0.046 & 0.049 &  5 &  6 & 0.227 & 0.012& Fe\i               \\
  5424.080 &   19 &  6 & 3.522 & 0.015 & 0.413&    4 &  7 & 0.795 & 0.124 &  4 &  7 & 0.933 & 0.133& Fe\i               \\
  5434.535 &   23 &  8 & 3.376 & 0.017 & 0.083&    7 & 10 & 0.983 & 0.052 & 14 & 10 & 0.063 & 0.114& Fe\i               \\
  5445.050 &   35 &  8 & 6.192 & 0.036 & 0.948&   23 & 10 & 0.185 & 0.070 & 20 & 10 & 0.945 & 0.079& Fe\i + Ce\ii\ 5445.23      \\
  5446.616 &   40 & 10 &10.376 & 0.109 & 0.308&   24 & 13 & 0.943 & 0.087 & 16 & 13 & 0.188 & 0.127& Fe\i               \\
  5462.968 &   18 &  6 & 3.628 & 0.017 & 0.150&    7 &  7 & 0.262 & 0.008 &  3 &  7 & 0.597 & 0.018& Fe\i               \\
  5466.418 &   44 & 13 & 5.793 & 0.041 & 0.520&   23 & 17 & 0.134 & 0.118 & 14 & 17 & 0.487 & 0.031& Fe\i               \\
  5560.217 &  106 & 34 & 5.406 & 0.037 & 0.250&   17 & 42 & 0.499 & 0.074 & 69 & 42 & 0.501 & 0.096& Fe\i               \\
  5562.712 &   85 & 31 & 5.437 & 0.043 & 0.064&   62 & 37 & 0.290 & 0.095 & 53 & 36 & 0.767 & 0.111& Fe\i               \\
  5576.094 &   34 & 10 & 5.111 & 0.032 & 0.488&   11 & 13 & 0.246 & 0.027 & 22 & 13 & 0.258 & 0.095& Fe\i               \\
  5586.777 &   28 & 10 & 9.075 & 0.126 & 0.021&    7 & 13 & 0.720 & 0.114 & 18 & 13 & 0.812 & 0.115& Fe\i               \\
  5615.656 &   18 &  5 & 7.360 & 0.067 & 0.499&    9 &  7 & 0.574 & 0.127 &  7 &  7 & 0.884 & 0.152& Fe\i               \\
  5775.093 &  148 & 44 & 3.295 & 0.013 & 0.445&   46 & 55 & 0.050 & 0.033 & 82 & 56 & 0.153 & 0.107& Fe\i               \\
  5862.370 &   70 & 22 & 3.457 & 0.014 & 0.481&   44 & 26 & 0.761 & 0.096 & 61 & 26 & 0.921 & 0.070& Fe\i               \\
  5930.195 &   44 & 14 & 4.124 & 0.022 & 0.224&   40 & 18 & 0.741 & 0.071 & 19 & 17 & 0.743 & 0.150& Fe\i               \\
  5987.078 &   76 & 22 & 6.740 & 0.053 & 0.536&   50 & 27 & 0.609 & 0.086 & 70 & 27 & 0.959 & 0.062& Fe\i               \\
  6024.076 &   40 & 15 & 5.019 & 0.038 & 0.033&   14 & 19 & 0.903 & 0.053 & 18 & 19 & 0.988 & 0.012& Fe\i               \\
  6137.714 &   49 & 14 & 3.903 & 0.017 & 0.697&   19 & 17 & 0.208 & 0.148 &  5 & 17 & 0.739 & 0.092& Fe\i               \\
  6191.593 &   32 & 10 & 3.306 & 0.013 & 0.363&   26 & 12 & 0.797 & 0.075 & 24 & 12 & 0.985 & 0.081& Fe\i               \\
  6393.628 &   35 & 12 & 6.662 & 0.063 & 0.003&   26 & 15 & 0.519 & 0.092 & 36 & 14 & 0.792 & 0.066& Fe\i               \\
  6400.024 &   48 & 13 & 6.098 & 0.040 & 0.808&   47 & 16 & 0.151 & 0.054 &  7 & 16 & 0.583 & 0.019& Fe\i               \\
  6411.671 &   61 & 21 & 3.491 & 0.016 & 0.081&   39 & 25 & 0.085 & 0.106 & 37 & 25 & 0.207 & 0.111& Fe\i               \\
  6419.972 &   82 & 22 & 3.282 & 0.012 & 0.841&   41 & 28 & 0.012 & 0.108 & 47 & 27 & 0.317 & 0.095& Fe\i               \\
  6495.004 &   21 &  8 & 7.994 & 0.094 & 0.013&    6 & 10 & 0.408 & 0.103 &  7 & 10 & 0.008 & 0.061& Fe\i               \\
  6678.001 &   50 & 21 & 5.386 & 0.050 & 0.000&   19 & 19 & 0.676 & 0.001 & 31 & 19 & 0.034 & 0.100& Fe\i               \\
  4555.897 &   12 &  4 & 6.472 & 0.060 & 0.068&   12 &  5 & 0.870 & 0.069 &  8 &  5 & 0.184 & 0.103& Fe\ii              \\
  4635.331 &   36 &  9 & 4.905 & 0.024 & 0.892&   33 & 11 & 0.364 & 0.053 & 14 & 11 & 0.723 & 0.127& Fe\ii              \\
  4923.937 &   18 &  3 & 6.133 & 0.029 & 0.997&   19 &  4 & 0.215 & 0.034 & 11 &  4 & 0.570 & 0.056& Fe\ii + Nd\ii\ 4923.93            \\
  4993.357 &   31 & 11 & 3.729 & 0.020 & 0.080&   14 & 14 & 0.077 & 0.156 & 14 & 14 & 0.207 & 0.156& Fe\ii              \\
  5018.455 &   14 &  2 & 6.137 & 0.027 & 0.996&   13 &  3 & 0.781 & 0.038 &  6 &  3 & 0.220 & 0.082& Fe\ii + Ce\ii\ 5018.45     \\
  5132.675 &   85 & 31 & 4.762 & 0.033 & 0.070&   29 & 38 & 0.229 & 0.049 & 44 & 38 & 0.985 & 0.136& Fe\ii              \\
  5169.038 &   15 &  4 & 3.375 & 0.013 & 0.796&    4 &  5 & 0.306 & 0.013 &  1 &  5 & 0.899 & 0.012& Fe\ii              \\
  5197.591 &   11 &  3 & 2.933 & 0.009 & 0.660&    5 &  3 & 0.456 & 0.112 &  6 &  3 & 0.968 & 0.097& Fe\ii              \\
  5362.838 &   20 &  6 & 3.258 & 0.015 & 0.279&   15 &  8 & 0.556 & 0.084 & 19 &  8 & 0.714 & 0.066& Fe\ii              \\
  5414.086 &   85 & 31 & 3.164 & 0.013 & 0.084&   21 & 37 & 0.673 & 0.115 & 33 & 37 & 0.597 & 0.019& Fe\ii              \\
  5425.266 &   55 & 17 & 8.390 & 0.086 & 0.430&   36 & 21 & 0.698 & 0.095 & 27 & 21 & 0.947 & 0.127& Fe\ii              \\
  6147.747 &   70 & 18 & 6.135 & 0.040 & 0.855&   64 & 22 & 0.960 & 0.055 & 24 & 22 & 0.417 & 0.147& Fe\ii + Tb\iii\ 6147.67        \\
  6516.126 &   27 &  8 & 3.416 & 0.014 & 0.018&   20 & 10 & 0.088 & 0.079 & 15 & 10 & 0.257 & 0.104& Fe\ii              \\
  6592.934 &   60 & 24 & 2.905 & 0.013 & 0.013&   29 & 29 & 0.296 & 0.157 & 12 & 29 & 0.433 & 0.048& Fe\ii              \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ Co}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3412.622 &   26 &  9 & 4.623 & 0.034 & 0.034&   30 & 12 & 0.289 & 0.063 & 19 & 12 & 0.835 & 0.099& Co\i\              \\
  3455.228 &   26 & 11 & 4.566 & 0.041 & 0.000&    9 & 15 & 0.820 & 0.091 &  7 & 15 & 0.245 & 0.021& Co\i\              \\
  3489.393 &   23 &  8 & 9.626 & 0.154 & 0.016&   17 & 11 & 0.050 & 0.104 & 16 & 11 & 0.801 & 0.109& Co\i\              \\
  3491.296 &   25 &  9 & 4.200 & 0.029 & 0.005&   26 & 12 & 0.430 & 0.072 & 26 & 12 & 0.770 & 0.072& Co\i\              \\
  3564.947 &   30 & 11 & 7.690 & 0.105 & 0.004&   17 & 15 & 0.640 & 0.142 &  6 & 15 & 0.245 & 0.040& Co\i\              \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4588.732 &  183 & 35 & 6.064 & 0.028 & 0.998&  210 & 43 & 0.315 & 0.033 & 60 & 44 & 0.488 & 0.115&  Co\i\             \\
  4781.449 &   77 & 26 & 4.283 & 0.026 & 0.169&   50 & 32 & 0.691 & 0.104 & 63 & 32 & 0.898 & 0.084&  Co\i\             \\
  4792.852 &   23 &  7 & 3.333 & 0.014 & 0.309&    7 &  9 & 0.962 & 0.036 &  8 &  9 & 0.130 & 0.023&  Co\i\             \\
  4813.478 &   26 &  8 & 3.725 & 0.017 & 0.304&   21 & 10 & 0.428 & 0.079 &  2 & 10 & 0.953 & 0.100&  Co\i\             \\
  4813.969 &   69 & 22 & 2.987 & 0.009 & 0.314&   23 & 25 & 0.756 & 0.015 & 13 & 25 & 0.590 & 0.149&  Co\i\             \\
  5146.757 &   28 & 10 & 6.037 & 0.051 & 0.093&   28 & 12 & 0.891 & 0.069 & 12 & 12 & 0.164 & 0.004&  Co\i\             \\
  5254.649 &   39 &  9 & 9.069 & 0.079 & 0.944&   19 & 12 & 0.512 & 0.102 &  9 & 12 & 0.637 & 0.044&  Co\i\             \\
  5257.615 &   38 & 12 & 6.595 & 0.058 & 0.202&   11 & 16 & 0.610 & 0.072 &  6 & 15 & 0.292 & 0.062&  Co\i\             \\
  5280.626 &   25 &  9 & 4.160 & 0.024 & 0.057&   17 & 11 & 0.479 & 0.103 &  1 & 11 & 0.939 & 0.065&  Co\i\             \\
  5342.704 &   27 &  9 & 7.659 & 0.081 & 0.125&    9 & 12 & 0.333 & 0.036 & 15 & 12 & 0.675 & 0.122&  Co\i\             \\
  5343.395 &   40 & 14 & 3.970 & 0.022 & 0.064&    6 & 17 & 0.808 & 0.104 & 32 & 17 & 0.591 & 0.086&  Co\i\             \\
  5352.038 &   32 & 10 & 6.132 & 0.046 & 0.462&   32 & 12 & 0.659 & 0.061 &  6 & 12 & 0.561 & 0.127&  Co\i\             \\
  5444.585 &   59 & 18 & 4.040 & 0.020 & 0.424&   54 & 22 & 0.236 & 0.066 & 47 & 22 & 0.347 & 0.076&  Co\i\             \\
  5454.576 &   71 & 17 & 8.890 & 0.074 & 0.880&   59 & 21 & 0.176 & 0.058 & 53 & 21 & 0.403 & 0.064&  Co\i\
             \\
  5483.949 &   80 & 24 & 4.346 & 0.023 & 0.624&   30 & 30 & 0.271 & 0.003 &  9 & 30 & 0.876 & 0.016&  Co\i\             \\
  5489.663 &   74 & 27 & 4.715 & 0.032 & 0.063&   72 & 32 & 0.455 & 0.072 & 51 & 32 & 0.735 & 0.102&  Co\i\             \\
  5590.734 &  138 & 44 & 4.675 & 0.028 & 0.385&   35 & 56 & 0.741 & 0.092 & 55 & 56 & 0.995 & 0.001&  Co\i\             \\
  5647.235 &   79 & 27 & 5.365 & 0.040 & 0.091&   19 & 34 & 0.861 & 0.121 & 68 & 34 & 0.166 & 0.079&  Co\i\             \\
  6257.577 &  137 & 48 & 5.950 & 0.049 & 0.115&   75 & 60 & 0.018 & 0.127 & 75 & 59 & 0.252 & 0.128&  Co\i\             \\
  6347.833 &  101 & 32 & 7.554 & 0.071 & 0.439&   60 & 40 & 0.874 & 0.106 &  5 & 39 & 0.906 & 0.000&  Co\i\             \\
  4516.630 &   81 & 11 & 6.132 & 0.021 & 1.000&   79 & 12 & 0.350 & 0.026 & 42 & 12 & 0.754 & 0.049&  Co\ii             \\
  4569.248 &   30 & 10 & 3.560 & 0.015 & 0.361&   19 & 12 & 0.487 & 0.097 & 10 & 11 & 0.783 & 0.033&  Co\ii             \\
  4660.636 &   47 & 14 & 6.692 & 0.055 & 0.537&   44 & 17 & 0.367 & 0.063 & 17 & 17 & 0.600 & 0.157&  Co\ii             \\
           &      &    &       &       &      &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ Ni}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3515.027 &   70 & 10 & 6.145 & 0.026 & 1.000&   65 & 14 & 0.385 & 0.033 & 30 & 13 & 0.622 & 0.074&  Ni\i                 \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  5035.398 &   80 & 29 & 4.155 & 0.024 & 0.042&   38 & 35 & 0.215 & 0.145 & 40 & 35 & 0.582 & 0.138&  Ni\i                 \\
       &      &    &       &       &      &      &   &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ Sr}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3380.722 &   25 &  8 & 6.965 & 0.023 & 0.817&   20 &  8 & 0.338 & 0.061 &  6 &  8 & 0.438 & 0.038&  Sr\ii\                \\
  3474.902 &  114 &  8 & 6.116 & 0.012 & 1.000&  119 & 10 & 0.426 & 0.013 & 33 &  9 & 0.722 & 0.047&  Sr\ii\                \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4784.335 &  116 & 43 & 3.629 & 0.019 & 0.069&   47 & 51 & 0.623 & 0.014 &111 & 51 & 0.884 & 0.074&  Sr\i\             \\
  4811.889 &  125 & 30 & 9.133 & 0.081 & 0.929&   27 & 40 & 0.469 & 0.070 & 27 & 40 & 0.541 & 0.070&  Sr\i\             \\
  4215.525 &  104 &  7 & 6.128 & 0.010 & 1.000&  103 &  6 & 0.420 & 0.010 & 48 &  6 & 0.812 & 0.022&  Sr\ii\ core           \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ Y}                                                               \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3549.001 &   71 &  9 & 6.133 & 0.022 & 0.999&   74 & 10 & 0.722 & 0.023 & 49 & 10 & 0.024 & 0.035&  Y\ii\                \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  5693.659 &  185 & 73 &10.158 &0.166  & 0.008&  119 &89  &0.282  &0.119  &132 & 89 & 0.694 & 0.108&  Y\i\          \\
  4883.686 &   82 &  9 & 6.092 & 0.016 & 1.000&   89 & 10 & 0.728 & 0.018 & 43 & 10 & 0.060 & 0.037&  Y\ii\             \\
  4982.134 &   30 & 10 & 4.731 & 0.031 & 0.116&   15 & 13 & 0.537 & 0.136 &  5 & 13 & 0.498 & 0.082&  Y\ii\             \\
  5087.427 &   51 &  5 & 6.129 & 0.016 & 1.000&   52 &  5 & 0.693 & 0.018 & 27 &  5 & 0.075 & 0.034&  Y\ii\             \\
  5119.118 &   28 &  9 & 6.044 & 0.047 & 0.255&   31 & 11 & 0.427 & 0.057 & 13 & 11 & 0.606 & 0.131&  Y\ii\             \\
  5289.824 &   65 & 19 & 3.312 & 0.012 & 0.626&   34 & 24 & 0.917 & 0.110 &  9 & 23 & 0.748 & 0.072&  Y\ii\             \\
  5402.781 &   39 & 14 & 3.300 & 0.016 & 0.111&   24 & 17 & 0.563 & 0.110 & 29 & 17 & 0.024 & 0.091&  Y\ii\             \\
  5509.901 &   30 &  7 & 6.049 & 0.037 & 0.885&   34 &  9 & 0.533 & 0.043 & 18 &  9 & 0.741 & 0.082&  Y\ii\             \\
  5662.928 &   48 &  7 & 6.133 & 0.022 & 1.000&   48 &  8 & 0.667 & 0.027 & 32 &  8 & 0.045 & 0.040&  Y\ii\             \\
  5728.899 &   45 & 16 & 3.576 & 0.018 & 0.073&   20 & 20 & 0.360 & 0.155 & 17 & 20 & 0.539 & 0.022&  Y\ii\             \\
  6613.749 &   85 & 24 & 6.195 & 0.044 & 0.712&   64 & 29 & 0.421 & 0.072 & 57 & 28 & 0.900 & 0.081&  Y\ii\ bl.             \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ Zr}                                                              \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  5350.379 &  168 & 24 & 6.189 & 0.022 & 1.000&  114 & 29 & 0.340 & 0.041 & 89 & 29 & 0.873 & 0.053&  Zr\ii ?               \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ Rh}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3434.865 &   64 & 18 & 3.196 & 0.014 & 0.603&   18 & 26 & 0.420 & 0.067 & 22 & 25 & 0.679 & 0.022&  Rh\i               \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                     \\
\multicolumn{15}{l}{ Pd}                                                           \\
 UVES1                                                                      \\
  3404.570 &   14 &  7 & 4.807 & 0.054 & 0.000&   20 &  9 & 0.522 & 0.078 &  7 &  9 & 0.035 & 0.066&  Pd\i              \\
\multicolumn{15}{l}{ HARPS}                                                            \\
  5163.819 &   31 & 11 & 3.709 & 0.020 & 0.050&    6 & 14 & 0.580 & 0.015 & 15 & 14 & 0.670 & 0.152&  Pd\i\              \\
  5295.623 &   68 & 23 & 4.131 & 0.023 & 0.202&   31 & 28 & 0.023 & 0.146 & 63 & 29 & 0.150 & 0.072&  Pd\i\              \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                     \\
\multicolumn{15}{l}{ In }                                                          \\
\multicolumn{15}{l}{ HARPS}                                                            \\
  4511.263 &  254 & 31 & 6.173 & 0.011 & 1.000&  228 & 36 & 0.351 & 0.025 &177 & 36 & 0.756 & 0.033&  In\i\          \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                     \\
\multicolumn{15}{l}{ Ba}                                                           \\
\multicolumn{15}{l}{ HARPS}                                                            \\
  4554.032 &   10 &  3 & 3.898 & 0.017 & 0.726&    9 &  3 & 0.871 & 0.057 &  6 &  3 & 0.237 & 0.082&  Ba\ii              \\
  4934.071 &    8 &  2 & 6.103 & 0.049 & 0.298&    8 &  3 & 0.966 & 0.063 &  4 &  3 & 0.349 & 0.116&  Ba\ii              \\
  5853.674 &   19 &  5 & 3.697 & 0.016 & 0.328&   13 &  7 & 0.310 & 0.082 & 10 &  7 & 0.504 & 0.104&  Ba\ii              \\
  6141.718 &   17 &  5 & 3.379 & 0.013 & 0.602&   11 &  6 & 0.841 & 0.088 &  5 &  6 & 0.485 & 0.018&  Ba\ii              \\
  6496.905 &   15 &  4 & 5.967 & 0.041 & 0.592&   12 &  5 & 0.113 & 0.071 & 10 &  5 & 0.330 & 0.086&  Ba\ii              \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ La}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3517.010 &   88 &  5 & 6.110 & 0.011 & 1.000&   98 &  6 & 0.475 & 0.010 & 42 &  6 & 0.802 & 0.024&  La\iii\          \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4526.097 &  113 &  9 & 6.160 & 0.013 & 1.000&   97 & 10 & 0.385 & 0.017 & 52 & 10 & 0.851 & 0.032&  La\ii             \\
  4574.857 &  113 & 12 & 6.164 & 0.017 & 1.000&   99 & 13 & 0.384 & 0.022 & 66 & 13 & 0.820 & 0.033&  La\ii             \\
  4655.474 &  155 & 16 & 6.118 & 0.015 & 1.000&  152 & 17 & 0.328 & 0.019 & 74 & 17 & 0.728 & 0.038&  La\ii             \\
  4662.504 &  151 & 15 & 6.108 & 0.015 & 1.000&  160 & 14 & 0.432 & 0.015 &102 & 14 & 0.786 & 0.023&  La\ii             \\
  4692.489 &  107 & 19 & 6.119 & 0.026 & 0.999&  107 & 23 & 0.301 & 0.034 &  1 & 23 & 0.563 & 0.127&  La\ii             \\
  4740.261 &  170 & 12 & 6.140 & 0.011 & 1.000&  160 & 11 & 0.426 & 0.011 & 91 & 11 & 0.841 & 0.020&  La\ii             \\
  4748.724 &  134 & 16 & 6.162 & 0.019 & 1.000&  120 & 18 & 0.401 & 0.025 & 77 & 18 & 0.831 & 0.039&  La\ii             \\
  4804.026 &  123 & 20 & 6.095 & 0.024 & 0.999&  129 & 23 & 0.360 & 0.029 & 57 & 23 & 0.710 & 0.065&  La\ii             \\
  4921.802 &  146 & 12 & 6.133 & 0.013 & 1.000&  137 & 12 & 0.486 & 0.015 & 72 & 12 & 0.907 & 0.028&  La\ii             \\
  4986.837 &   82 & 11 & 6.141 & 0.020 & 1.000&   83 & 11 & 0.394 & 0.023 & 56 & 11 & 0.767 & 0.034&  La\ii             \\
  5482.256 &  128 & 33 & 6.078 & 0.038 & 0.880&  118 & 40 & 0.241 & 0.055 & 16 & 40 & 0.782 & 0.066&  La\ii             \\
  5797.557 &   93 & 15 & 6.103 & 0.025 & 0.999&   89 & 18 & 0.391 & 0.032 & 52 & 17 & 0.790 & 0.055&  La\ii             \\
  5805.766 &  159 & 30 & 6.087 & 0.028 & 0.998&  164 & 36 & 0.364 & 0.035 & 45 & 36 & 0.703 & 0.125&  La\ii             \\
  5808.295 &  144 & 32 & 6.101 & 0.033 & 0.973&  158 & 38 & 0.179 & 0.039 & 36 & 38 & 0.234 & 0.011&  La\ii             \\
  6262.283 &  183 & 32 & 6.150 & 0.026 & 0.999&  145 & 38 & 0.292 & 0.042 & 91 & 37 & 0.815 & 0.067&  La\ii\ + Pr\ii\ 6262.55       \\
  6296.074 &  161 & 30 & 6.152 & 0.028 & 0.999&  141 & 36 & 0.313 & 0.041 & 42 & 35 & 0.861 & 0.137&  La\ii             \\
  6320.376 &   84 & 13 & 6.136 & 0.023 & 1.000&   79 & 14 & 0.293 & 0.030 & 44 & 14 & 0.710 & 0.053&  La\ii             \\
  6399.017 &  133 & 42 & 4.142 & 0.022 & 0.339&  114 & 52 & 0.376 & 0.073 & 50 & 52 & 0.595 & 0.005&  La\ii\            \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ Ce }                                                                 \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3534.018 &  233 & 20 & 6.138 & 0.015 & 1.000&  242 & 23 & 0.515 & 0.015 &119 & 23 & 0.794 & 0.031&  Ce\ii\                \\
  3577.444 &  231 & 23 & 6.134 & 0.017 & 1.000&  250 & 24 & 0.504 & 0.015 &172 & 24 & 0.816 & 0.022&  Ce\ii\                \\
  3395.770 &  157 & 47 & 6.174 & 0.051 & 0.589&  167 & 60 & 0.490 & 0.058 &118 & 61 & 0.810 & 0.081&  Ce\iii + Ti \ii\,3395.789 \\
  3427.352 &  152 & 14 & 6.138 & 0.016 & 1.000&  146 & 15 & 0.590 & 0.018 & 88 & 16 & 0.857 & 0.029&  Ce\iii\   \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4418.785 &  201 & 11 & 6.118 & 0.009 & 1.000&  204 & 10 & 0.548 & 0.008 & 91 & 10 & 0.928 & 0.018&  Ce\ii\                   \\
  4515.832 &  111 & 18 & 6.131 & 0.024 & 0.999&  119 & 18 & 0.520 & 0.025 & 97 & 18 & 0.866 & 0.031&  Ce\ii\                \\
  4562.357 &  298 & 17 & 6.120 & 0.009 & 1.000&  299 & 14 & 0.549 & 0.008 &142 & 14 & 0.934 & 0.016&  Ce\ii\                \\
  4591.093 &  200 & 19 & 6.118 & 0.014 & 1.000&  197 & 20 & 0.428 & 0.016 &107 & 19 & 0.820 & 0.030&  Ce\ii\                \\
  4914.919 &  199 & 23 & 6.102 & 0.018 & 1.000&  206 & 26 & 0.405 & 0.020 &112 & 25 & 0.767 & 0.037&  Ce\ii\                \\
  5077.853 &  189 & 22 & 6.106 & 0.017 & 1.000&  201 & 24 & 0.461 & 0.019 & 91 & 24 & 0.805 & 0.043&  Ce\ii\                \\
  5147.554 &  201 & 31 & 6.107 & 0.023 & 1.000&  239 & 32 & 0.504 & 0.022 &166 & 32 & 0.812 & 0.032&  Ce\ii\                \\
  5274.226 &  288 & 17 & 6.126 & 0.009 & 1.000&  290 & 16 & 0.518 & 0.009 &128 & 16 & 0.902 & 0.020&  Ce\ii\                \\
  5451.102 &  295 & 18 & 6.123 & 0.009 & 1.000&  298 & 18 & 0.377 & 0.010 &120 & 18 & 0.761 & 0.024&  Ce\ii\                \\
  5468.366 &  204 & 26 & 6.122 & 0.019 & 1.000&  210 & 27 & 0.483 & 0.021 &137 & 27 & 0.850 & 0.032&  Ce\ii\                \\
  5975.808 &  165 & 34 & 6.105 & 0.031 & 0.994&  176 & 39 & 0.440 & 0.036 & 96 & 39 & 0.785 & 0.066&  Ce\ii\                \\
  6043.372 &  208 & 31 & 6.115 & 0.023 & 1.000&  214 & 33 & 0.497 & 0.025 &158 & 33 & 0.862 & 0.034&  Ce\ii\                \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ Pr}                                                              \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  5002.436 &  272 & 43 & 6.120 & 0.024 & 0.999&  285 & 48 & 0.406 & 0.027 &177 & 47 & 0.766 & 0.044&  Pr\ii\                \\
  5110.759 &  190 & 17 & 6.116 & 0.013 & 1.000&  199 & 17 & 0.468 & 0.014 &106 & 16 & 0.828 & 0.026&  Pr\ii\                \\
  5129.506 &  242 & 20 & 6.116 & 0.012 & 1.000&  247 & 20 & 0.459 & 0.013 &121 & 20 & 0.832 & 0.027&  Pr\ii\                \\
  5135.123 &  305 & 32 & 6.094 & 0.015 & 1.000&  326 & 34 & 0.458 & 0.017 &163 & 34 & 0.796 & 0.034&  Pr\ii\                \\
  5152.243 &  272 & 17 & 6.131 & 0.009 & 1.000&  265 & 15 & 0.412 & 0.009 &120 & 15 & 0.818 & 0.021&  Pr\ii\ + Nd\iii\ 5152.292       \\
  5292.598 &  215 & 20 & 6.127 & 0.015 & 1.000&  208 & 22 & 0.472 & 0.017 &109 & 21 & 0.877 & 0.032&  Pr\ii\                \\
  5343.837 &  220 & 66 & 6.051 & 0.043 & 0.580&  220 & 79 & 0.478 & 0.057 &148 & 78 & 0.810 & 0.086&  Pr\ii\ + Ce\ii\ 5343.90       \\
  5681.862 &  414 & 78 & 6.253 & 0.029 & 0.998&   93 & 94 & 0.263 & 0.002 &360 & 95 & 0.982 & 0.042&  Pr\ii\                \\
  6017.753 &  255 & 43 & 6.115 & 0.025 & 0.999&  247 & 49 & 0.444 & 0.031 &179 & 48 & 0.834 & 0.044&  Pr\ii\                \\
  6165.922 &  229 & 32 & 6.086 & 0.020 & 1.000&  254 & 35 & 0.481 & 0.022 &155 & 34 & 0.803 & 0.037&  Pr\ii\                \\
  6584.514 &  247 & 62 & 6.090 & 0.037 & 0.925&  233 & 74 & 0.248 & 0.051 & 82 & 74 & 0.684 & 0.143&  Pr\ii\                \\
  6656.788 &  320 & 37 & 6.090 & 0.017 & 1.000&  318 & 45 & 0.403 & 0.023 & 20 & 45 & 0.400 & 0.033&  Pr\ii\                \\
  6673.390 &  125 & 19 & 6.091 & 0.022 & 1.000&  135 & 22 & 0.380 & 0.027 & 45 & 22 & 0.692 & 0.080&  Pr\ii\                \\
  6673.695 &  421 & 46 & 6.127 & 0.016 & 1.000&  136 & 24 & 0.396 & 0.029 & 64 & 24 & 0.728 & 0.061&  Pr\ii\                \\
  4910.816 &  332 & 20 & 6.124 & 0.009 & 1.000&  334 & 17 & 0.572 & 0.008 &158 & 17 & 0.955 & 0.017&  Pr\iii\               \\
  4929.109 &  302 & 20 & 6.103 & 0.010 & 1.000&  306 & 21 & 0.555 & 0.011 &116 & 21 & 0.927 & 0.030&  Pr\iii\               \\
  5284.690 &  345 & 19 & 6.132 & 0.008 & 1.000&  338 & 11 & 0.685 & 0.006 &184 & 12 & 0.082 & 0.010&  Pr\iii\               \\
  5299.986 &  332 & 18 & 6.131 & 0.008 & 1.000&  327 & 12 & 0.678 & 0.006 &173 & 13 & 0.074 & 0.012&  Pr\iii\               \\
  5339.990 &  210 & 16 & 6.109 & 0.012 & 1.000&  224 & 14 & 0.678 & 0.010 &130 & 14 & 0.029 & 0.018&  Pr\iii\ bl.           \\
  5462.147 &  167 & 31 & 6.127 & 0.028 & 0.998&  179 & 38 & 0.399 & 0.034 & 41 & 38 & 0.712 & 0.145&  Pr\iii\               \\
  5765.251 &  358 & 46 & 6.112 & 0.019 & 1.000&  337 & 49 & 0.556 & 0.023 &226 & 49 & 0.963 & 0.035&  Pr\iii\               \\
  5844.406 &  318 & 18 & 6.134 & 0.009 & 1.000&  305 & 14 & 0.603 & 0.008 &152 & 14 & 0.014 & 0.015&  Pr\iii\               \\
  5956.040 &  307 & 14 & 6.122 & 0.007 & 1.000&  308 &  9 & 0.656 & 0.005 &140 &  9 & 0.043 & 0.011&  Pr\iii\               \\
  5998.935 &  410 & 22 & 6.141 & 0.008 & 1.000&  382 & 18 & 0.606 & 0.008 &188 & 18 & 0.035 & 0.015&  Pr\iii\               \\
  6052.995 &  402 & 23 & 6.141 & 0.009 & 1.000&  384 & 15 & 0.623 & 0.006 &220 & 15 & 0.029 & 0.011&  Pr\iii\               \\
  6090.018 &  372 & 23 & 6.126 & 0.009 & 1.000&  365 & 18 & 0.672 & 0.008 &195 & 19 & 0.068 & 0.015&  Pr\iii\               \\
  6160.238 &  346 & 18 & 6.121 & 0.008 & 1.000&  342 & 12 & 0.657 & 0.006 &172 & 12 & 0.051 & 0.012&  Pr\iii\               \\
  6195.616 &  351 & 19 & 6.133 & 0.008 & 1.000&  346 & 11 & 0.671 & 0.005 &193 & 11 & 0.063 & 0.009&  Pr\iii\               \\
  6500.019 &  386 & 33 & 6.128 & 0.013 & 1.000&  378 & 35 & 0.544 & 0.015 &182 & 35 & 0.944 & 0.031&  Pr\iii\               \\
  6501.488 &  310 & 26 & 6.112 & 0.012 & 1.000&  325 & 26 & 0.584 & 0.013 &154 & 26 & 0.940 & 0.028&  Pr\iii\               \\
  6578.880 &  384 & 33 & 6.117 & 0.013 & 1.000&  376 & 36 & 0.592 & 0.016 &142 & 37 & 0.999 & 0.041&  Pr\iii\               \\
  6616.481 &  314 & 66 & 6.193 & 0.032 & 0.992&  214 & 79 & 0.514 & 0.059 &169 & 80 & 0.037 & 0.074&  Pr\iii\               \\
  6692.225 &  281 & 54 & 6.197 & 0.030 & 0.998&  245 & 61 & 0.547 & 0.040 &230 & 61 & 0.929 & 0.043&  Pr\iii\               \\
  6706.708 &  368 & 27 & 6.114 & 0.011 & 1.000&  371 & 27 & 0.601 & 0.012 &174 & 27 & 0.984 & 0.025&  Pr\iii\               \\
       &      &    &       &       &      &      &    &   &   &    &    &       &      &                    \\
\multicolumn{15}{l}{ Nd}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3339.057 &  128 & 12 & 6.111 & 0.016 & 1.000&  131 & 16 & 0.379 & 0.019 & 42 & 15 & 0.662 & 0.061&  Nd\ii\                \\
  3375.226 &  172 & 18 & 6.107 & 0.018 & 1.000&  182 & 23 & 0.365 & 0.020 & 69 & 22 & 0.670 & 0.053&  Nd\ii\                \\
  4061.099 &  156 &  6 & 6.117 & 0.007 & 1.000&  163 &  6 & 0.433 & 0.006 & 60 &  6 & 0.727 & 0.016&  Nd\ii\                \\
  4069.270 &  269 & 12 & 6.107 & 0.007 & 1.000&  290 & 10 & 0.389 & 0.006 &115 & 10 & 0.704 & 0.014&  Nd\ii\                \\
  4211.294 &  217 & 14 & 6.101 & 0.009 & 1.000&  241 &  8 & 0.367 & 0.006 & 90 &  8 & 0.710 & 0.015&  Nd\ii\                  \\
  3433.305 &   28 &  8 & 6.128 & 0.050 & 0.075&   31 & 11 & 0.434 & 0.055 &  9 & 11 & 0.790 & 0.032&  Nd\iii\ + Cr\ii\      \\
  3442.767 &  138 & 11 & 6.121 & 0.014 & 1.000&  147 & 12 & 0.437 & 0.014 & 66 & 12 & 0.741 & 0.030&  Nd\iii\               \\
  3476.175 &  137 &  8 & 6.109 & 0.011 & 1.000&  147 & 10 & 0.430 & 0.011 & 45 & 10 & 0.751 & 0.037&  Nd\iii\               \\
  3477.830 &   86 &  5 & 6.096 & 0.012 & 1.000&   99 &  6 & 0.454 & 0.011 & 40 &  6 & 0.819 & 0.027&  Nd\iii\               \\
  3537.600 &  139 & 10 & 6.121 & 0.012 & 1.000&  136 & 11 & 0.416 & 0.013 & 56 & 11 & 0.670 & 0.033&  Nd\iii\ + Dy\ii\          \\
  3561.860 &  132 & 13 & 6.134 & 0.017 & 1.000&  134 & 15 & 0.394 & 0.018 & 66 & 15 & 0.666 & 0.037&  Nd\iii\ + Ti\ii\      \\
  3590.333 &  111 &  6 & 6.103 & 0.009 & 1.000&  123 &  6 & 0.450 & 0.008 & 46 &  6 & 0.786 & 0.022&  Nd\iii\ + Ce\ii\          \\
  3597.625 &  129 &  7 & 6.119 & 0.009 & 1.000&  137 &  7 & 0.484 & 0.009 & 55 &  7 & 0.790 & 0.021&  Nd\iii\               \\
  3603.965 &  183 & 13 & 6.123 & 0.013 & 1.000&  185 & 15 & 0.472 & 0.014 & 76 & 16 & 0.742 & 0.033&  Nd\iii\               \\
  3612.330 &  225 & 14 & 6.118 & 0.011 & 1.000&  238 & 15 & 0.529 & 0.011 & 97 & 15 & 0.832 & 0.026&  Nd\iii\ + La\ii\      \\
  3621.181 &   75 &  7 & 6.162 & 0.017 & 1.000&   68 &  9 & 0.490 & 0.021 & 40 &  9 & 0.730 & 0.036&  Nd\iii\ + Sm\ii\, Co\ii, Fe\ii    \\
  3644.374 &  134 &  9 & 6.108 & 0.012 & 1.000&  148 &  9 & 0.482 & 0.010 & 77 &  9 & 0.803 & 0.020&  Nd\iii\               \\
\multicolumn{15}{l}{ HARPS}                                                        \\
  4061.091 & 229  &14 & 6.125  &0.009  &1.000 & 233  & 8  &0.473  &0.006 &127  & 8  &0.847  &0.011 & Nd\ii\             \\
  4438.990 & 253  &18 & 6.142  &0.011  &1.000 & 235  &18  &0.375  &0.013 &108  &18  &0.812  &0.028 & Nd\ii\             \\
  4462.982 & 324  &16 & 6.132  &0.008  &1.000 & 316  &10  &0.424  &0.005 &155  & 9  &0.826  &0.010 & Nd\ii\             \\
  4467.841 & 285  &18 & 6.121  &0.010  &1.000 & 281  &17  &0.377  &0.010 &136  &16  &0.774  &0.020 & Nd\ii\             \\
  4556.722 & 309  &27 & 6.131  &0.013  &1.000 & 308  &25  &0.369  &0.013 &189  &25  &0.753  &0.021 & Nd\ii\             \\
  4706.545 & 313  &18 & 6.119  &0.009  &1.000 & 314  &14  &0.428  &0.007 &161  &14  &0.811  &0.014 & Nd\ii\             \\
  4717.084 & 296  &21 & 6.083  &0.010  &1.000 & 308  &23  &0.364  &0.012 &129  &23  &0.708  &0.028 & Nd\ii\             \\
  4736.196 & 275  &26 & 6.136  &0.014  &1.000 & 260  &28  &0.337  &0.018 &130  &28  &0.757  &0.035 & Nd\ii\             \\
  4763.290 & 347  &45 & 6.087  &0.019  &1.000 & 341  &51  &0.328  &0.024 &173  &51  &0.716  &0.048 & Nd\ii\             \\
  4797.139 & 290  &18 & 6.125  &0.010  &1.000 & 286  &16  &0.380  &0.009 &141  &16  &0.777  &0.018 & Nd\ii\             \\
  4799.412 & 290  &17 & 6.123  &0.009  &1.000 & 283  &16  &0.357  &0.009 &124  &16  &0.762  &0.022 & Nd\ii\             \\
  4811.342 & 374  &21 & 6.126  &0.008  &1.000 & 373  &17  &0.404  &0.007 &173  &17  &0.795  &0.016 & Nd\ii\             \\
  4818.968 & 336  &36 & 6.083  &0.016  &1.000 & 360  &41  &0.328  &0.018 &159  &41  &0.655  &0.041 & Nd\ii\             \\
  4828.566 & 338  &27 & 6.126  &0.012  &1.000 & 325  &29  &0.353  &0.014 &127  &29  &0.775  &0.037 & Nd\ii\             \\
  4947.010 & 291  &21 & 6.131  &0.011  &1.000 & 280  &22  &0.346  &0.013 &116  &22  &0.765  &0.031 & Nd\ii\             \\
  4948.996 & 171  &16 & 6.126  &0.014  &1.000 & 168  &17  &0.328  &0.016 & 84  &17  &0.726  &0.032 & Nd\ii\             \\
  4959.120 & 351  &19 & 6.133  &0.008  &1.000 & 345  &14  &0.397  &0.007 &168  &14  &0.795  &0.014 & Nd\ii\             \\
  4989.932 & 370  &18 & 6.139  &0.008  &1.000 & 352  &12  &0.368  &0.006 &175  &12  &0.785  &0.011 & Nd\ii\             \\
  5033.499 & 310  &19 & 6.121  &0.009  &1.000 & 313  &17  &0.369  &0.009 &139  &17  &0.752  &0.020 & Nd\ii\             \\
  5077.143 & 284  &18 & 6.129  &0.010  &1.000 & 277  &19  &0.329  &0.011 &110  &19  &0.739  &0.028 & Nd\ii\             \\
  5089.818 & 279  &17 & 6.102  &0.009  &1.000 & 289  &17  &0.372  &0.010 &117  &17  &0.730  &0.024 & Nd\ii\             \\
  5092.790 & 316  &18 & 6.130  &0.009  &1.000 & 308  &15  &0.383  &0.008 &154  &15  &0.786  &0.016 & Nd\ii\             \\
  5096.509 & 274  &17 & 6.139  &0.010  &1.000 & 261  &16  &0.327  &0.010 &129  &16  &0.742  &0.020 & Nd\ii\             \\
  5130.586 & 322  &17 & 6.135  &0.008  &1.000 & 315  &11  &0.418  &0.006 &169  &10  &0.816  &0.010 & Nd\ii\             \\
  5132.324 & 341  &20 & 6.136  &0.009  &1.000 & 332  &15  &0.389  &0.007 &180  &15  &0.789  &0.014 & Nd\ii\             \\
  5143.324 & 267  &19 & 6.122  &0.011  &1.000 & 266  &19  &0.347  &0.012 &112  &19  &0.741  &0.027 & Nd\ii\             \\
  5176.765 & 280  &21 & 6.132  &0.012  &1.000 & 283  &20  &0.357  &0.012 &148  &20  &0.739  &0.023 & Nd\ii\             \\
  5182.597 & 290  &17 & 6.110  &0.009  &1.000 & 303  &16  &0.346  &0.009 &129  &16  &0.707  &0.020 & Nd\ii\             \\
  5212.346 & 309  &19 & 6.121  &0.009  &1.000 & 311  &16  &0.393  &0.008 &152  &15  &0.778  &0.017 & Nd\ii\             \\
  5234.198 & 261  &14 & 6.125  &0.008  &1.000 & 264  & 9  &0.384  &0.006 &131  & 9  &0.764  &0.012 & Nd\ii\             \\
  5255.504 & 363  &19 & 6.123  &0.008  &1.000 & 363  &15  &0.400  &0.007 &158  &14  &0.789  &0.015 & Nd\ii\             \\
  5276.861 & 313  &17 & 6.112  &0.008  &1.000 & 190  & 6  &0.423  &0.006 & 95  & 6  &0.816  &0.012 & Nd\ii\             \\
  5356.959 & 332  &19 & 6.141  &0.009  &1.000 & 321  &15  &0.371  &0.008 &132  &15  &0.743  &0.019 & Nd\ii\             \\
  5361.158 & 197  &20 & 6.115  &0.015  &1.000 & 322  &16  &0.359  &0.008 &158  &16  &0.763  &0.017 & Nd\ii\             \\
  5361.469 & 267  &14 & 6.123  &0.008  &1.000 & 269  & 9  &0.407  &0.006 &133  & 9  &0.789  &0.012 & Nd\ii\             \\
  5385.884 & 272  &20 & 6.120  &0.011  &1.000 & 191  &23  &0.327  &0.019 & 68  &23  &0.746  &0.055 & Nd\ii\             \\
  5399.084 & 381  &42 & 6.162  &0.016  &1.000 & 279  &19  &0.365  &0.011 &147  &19  &0.735  &0.021 & Nd\ii\             \\
  5416.363 & 294  &26 & 6.112  &0.013  &1.000 & 332  &48  &0.285  &0.023 &175  &48  &0.740  &0.044 & Nd\ii\             \\
  5431.514 & 304  &19 & 6.129  &0.010  &1.000 & 307  &27  &0.360  &0.014 &153  &27  &0.721  &0.029 & Nd\ii\             \\
  5485.692 & 299  &19 & 6.130  &0.010  &1.000 & 293  &19  &0.376  &0.011 &122  &19  &0.794  &0.026 & Nd\ii\             \\
  5533.817 & 276  &25 & 6.126  &0.014  &1.000 & 255  &28  &0.331  &0.017 &115  &27  &0.777  &0.039 & Nd\ii\             \\
  5618.984 & 244  &32 & 6.137  &0.020  &1.000 & 229  &35  &0.350  &0.024 &150  &35  &0.759  &0.038 & Nd\ii\             \\
  5702.247 & 296  &21 & 6.117  &0.011  &1.000 & 304  &22  &0.347  &0.012 &129  &22  &0.721  &0.028 & Nd\ii\             \\
  5734.535 & 345  &36 & 6.150  &0.015  &1.000 & 343  &35  &0.343  &0.016 &234  &35  &0.722  &0.024 & Nd\ii\             \\
  5804.004 & 286  &17 & 6.132  &0.009  &1.000 & 279  &15  &0.371  &0.009 &133  &15  &0.774  &0.019 & Nd\ii\             \\
  5811.564 & 255  &17 & 6.112  &0.010  &1.000 & 263  &16  &0.357  &0.010 &113  &16  &0.723  &0.024 & Nd\ii\             \\
  5825.838 & 296  &17 & 6.137  &0.009  &1.000 & 280  &18  &0.324  &0.010 &108  &17  &0.758  &0.027 & Nd\ii\             \\
  5842.358 & 240  &16 & 6.140  &0.010  &1.000 & 224  &16  &0.357  &0.012 &100  &16  &0.791  &0.027 & Nd\ii\             \\
  5865.018 & 235  &21 & 6.129  &0.014  &1.000 & 227  &24  &0.334  &0.017 & 67  &24  &0.766  &0.059 & Nd\ii\             \\
  6248.259 & 335  &43 & 6.170  &0.019  &1.000 & 304  &45  &0.337  &0.024 &249  &45  &0.738  &0.029 & Nd\ii\             \\
  6341.460 & 266  &28 & 6.142  &0.016  &1.000 & 255  &31  &0.329  &0.020 &112  &31  &0.744  &0.045 & Nd\ii\             \\
  6365.524 & 281  &32 & 6.105  &0.017  &1.000 & 286  &36  &0.329  &0.020 &139  &35  &0.704  &0.041 & Nd\ii\             \\
  6637.170 & 321  &36 & 6.120  &0.017  &1.000 & 335  &35  &0.375  &0.017 &238  &35  &0.735  &0.024 & Nd\ii\             \\
  6637.942 & 357  &27 & 6.137  &0.012  &1.000 & 346  &26  &0.357  &0.012 &183  &26  &0.761  &0.023 & Nd\ii\             \\
  6650.499 & 340  &27 & 6.108  &0.012  &1.000 & 355  &28  &0.366  &0.012 &168  &27  &0.726  &0.026 & Nd\ii\             \\
  6680.125 & 235  &39 & 6.129  &0.025  &0.999 & 242  &46  &0.300  &0.031 & 66  &46  &0.667  &0.112 & Nd\ii\             \\
  4445.010 & 274  &16 & 6.127  &0.009  &1.000 & 274  &13  &0.442  &0.008 &133  &12  &0.830  &0.016 & Nd\iii\ + Co\i\            \\
  4473.290 & 292  &15 & 6.124  &0.008  &1.000 & 292  & 9  &0.456  &0.005 &139  & 9  &0.843  &0.011 & Nd\iii\                \\
  4514.140 & 247  &15 & 6.129  &0.009  &1.000 & 247  &10  &0.461  &0.006 &143  & 9  &0.845  &0.011 & Nd\iii\                \\
  4627.260 & 236  &13 & 6.120  &0.008  &1.000 & 239  & 9  &0.426  &0.007 &115  & 9  &0.808  &0.014 & Nd\iii\                \\
  4651.618 & 308  &14 & 6.126  &0.007  &1.000 & 306  & 7  &0.448  &0.004 &141  & 7  &0.840  &0.009 & Nd\iii\                \\
  4654.312 & 304  &15 & 6.125  &0.008  &1.000 & 305  & 8  &0.475  &0.004 &155  & 8  &0.859  &0.009 & Nd\iii\                \\
  4689.053 & 308  &16 & 6.127  &0.008  &1.000 & 303  &10  &0.449  &0.006 &151  &10  &0.845  &0.011 & Nd\iii\                \\
  4711.331 & 314  &15 & 6.120  &0.007  &1.000 & 315  & 9  &0.458  &0.005 &145  & 9  &0.842  &0.011 & Nd\iii\                \\
  4759.536 & 227  &12 & 6.134  &0.008  &1.000 & 223  & 6  &0.477  &0.005 &126  & 6  &0.869  &0.009 & Nd\iii\                \\
  4769.622 & 330  &35 & 6.183  &0.016  &1.000 & 290  & 9  &0.461  &0.005 &156  & 9  &0.861  &0.010 & Nd\iii\                \\
  4788.459 & 312  &17 & 6.133  &0.008  &1.000 & 305  &12  &0.459  &0.006 &160  &11  &0.856  &0.012 & Nd\iii\                \\
  4796.499 & 277  &14 & 6.128  &0.008  &1.000 & 272  & 8  &0.469  &0.005 &135  & 8  &0.865  &0.010 & Nd\iii\                \\
  4821.990 & 287  &19 & 6.128  &0.010  &1.000 & 289  &13  &0.427  &0.008 &158  &13  &0.805  &0.014 & Nd\iii\                \\
  4911.651 & 298  &14 & 6.128  &0.007  &1.000 & 294  & 8  &0.472  &0.004 &138  & 8  &0.867  &0.010 & Nd\iii\                \\
  4912.941 & 330  &16 & 6.132  &0.008  &1.000 & 323  & 9  &0.458  &0.005 &159  & 9  &0.858  &0.010 & Nd\iii\                \\
  4914.090 & 299  &15 & 6.126  &0.008  &1.000 & 296  & 9  &0.491  &0.005 &149  & 9  &0.883  &0.010 & Nd\iii\                \\
  4927.480 & 254  &12 & 6.123  &0.007  &1.000 & 257  & 6  &0.515  &0.004 &125  & 6  &0.894  &0.009 & Nd\iii\                \\
  4942.638 & 277  &14 & 6.130  &0.008  &1.000 & 270  & 8  &0.450  &0.005 &145  & 8  &0.849  &0.010 & Nd\iii\                \\
  5050.693 & 247  &13 & 6.129  &0.008  &1.000 & 240  & 8  &0.502  &0.006 &121  & 8  &0.906  &0.011 & Nd\iii\                \\
  5084.656 & 240  &18 & 6.126  &0.012  &1.000 & 242  &16  &0.458  &0.011 &139  &16  &0.839  &0.019 & Nd\iii\                \\
  5084.987 & 297  &17 & 6.128  &0.009  &1.000 & 298  &13  &0.420  &0.007 &151  &12  &0.806  &0.014 & Nd\iii\                \\
  5127.047 & 229  &12 & 6.124  &0.008  &1.000 & 227  & 8  &0.538  &0.006 &119  & 8  &0.927  &0.011 & Nd\iii\                \\
  5151.746 & 240  &13 & 6.127  &0.008  &1.000 & 238  & 8  &0.449  &0.006 &125  & 8  &0.839  &0.011 & Nd\iii\                \\
  5193.031 & 227  &11 & 6.121  &0.008  &1.000 & 231  & 7  &0.520  &0.005 &112  & 7  &0.897  &0.011 & Nd\iii\                \\
  5203.923 & 217  &11 & 6.131  &0.008  &1.000 & 213  & 5  &0.540  &0.004 &113  & 5  &0.934  &0.007 & Nd\iii\                \\
  5286.724 & 322  &16 & 6.125  &0.008  &1.000 & 312  &13  &0.399  &0.007 &140  &13  &0.809  &0.015 & Nd\iii\                \\
  5294.109 & 254  &13 & 6.126  &0.008  &1.000 & 253  & 8  &0.558  &0.005 &125  & 8  &0.947  &0.010 & Nd\iii\                \\
  5410.094 & 278  &15 & 6.117  &0.008  &1.000 & 281  &10  &0.496  &0.006 &144  &10  &0.875  &0.012 & Nd\iii\                \\
  5429.756 & 161  &10 & 6.139  &0.010  &1.000 & 155  & 8  &0.522  &0.009 & 89  & 8  &0.925  &0.016 & Nd\iii\ + Fe\i         \\
  5566.012 & 272  &17 & 6.123  &0.009  &1.000 & 273  &12  &0.444  &0.007 &149  &11  &0.827  &0.013 & Nd\iii\                \\
  5633.549 & 315  &19 & 6.119  &0.009  &1.000 & 318  &15  &0.444  &0.008 &166  &15  &0.825  &0.015 & Nd\iii\                \\
  5677.174 & 340  &23 & 6.135  &0.010  &1.000 & 329  &20  &0.483  &0.010 &179  &19  &0.886  &0.018 & Nd\iii\                \\
  5802.532 & 327  &18 & 6.137  &0.009  &1.000 & 315  &12  &0.460  &0.006 &172  &12  &0.864  &0.012 & Nd\iii\                \\
  5845.017 & 277  &15 & 6.126  &0.008  &1.000 & 276  & 9  &0.493  &0.005 &143  & 9  &0.881  &0.011 & Nd\iii\                \\
  5851.529 & 274  &14 & 6.122  &0.008  &1.000 & 278  & 8  &0.458  &0.005 &145  & 8  &0.837  &0.009 & Nd\iii\                \\
  5987.677 & 317  &18 & 6.138  &0.009  &1.000 & 306  &13  &0.500  &0.007 &164  &13  &0.902  &0.013 & Nd\iii\                \\
  6145.062 & 271  &14 & 6.132  &0.008  &1.000 & 263  & 9  &0.506  &0.006 &138  & 9  &0.908  &0.011 & Nd\iii\                \\
  6327.265 & 266  &14 & 6.118  &0.008  &1.000 & 271  & 9  &0.515  &0.006 &141  & 9  &0.890  &0.011 & Nd\iii\                \\
  6526.638 &  88  & 8 & 6.110  &0.015  &1.000 &  94  & 9  &0.450  &0.016 & 46  & 9  &0.795  &0.033 & Nd\iii\                \\
  6550.228 & 325  &20 & 6.132  &0.009  &1.000 & 291  &12  &0.515  &0.007 &151  &12  &0.905  &0.013 & Nd\iii\                \\
  6690.821 & 327  &24 & 6.133  &0.011  &1.000 & 307  &26  &0.412  &0.014 &125  &26  &0.851  &0.034 & Nd\iii\                \\
       &      &   &        &       &      &      &    &   &  &     &    &       &      &                    \\
\multicolumn{15}{l}{ Sm}                                                              \\
\multicolumn{15}{l}{UVES1}                                                                \\
  3414.471 & 198  &10 & 6.111  &0.009  &1.000 & 208  &12  &0.460  &0.009 & 54  &21  &0.764  &0.036 & Sm\iii\                 \\
  3444.543 & 211  &15 & 6.110  &0.012  &1.000 & 223  &19  &0.473  &0.014 & 55  &19  &0.787  &0.055 & Sm\iii\                 \\
\multicolumn{15}{l}{HARPS}                                                                \\
  4499.464 & 339  &20 & 6.127  &0.009  &1.000 & 334  &16  &0.369  &0.008 &162  &16  &0.765  &0.017 & Sm\ii\             \\
  4505.029 & 305  &26 & 6.151  &0.013  &1.000 & 258  &28  &0.320  &0.017 &130  &28  &0.815  &0.035 & Sm\ii\             \\
  4515.082 & 387  &23 & 6.130  &0.009  &1.000 & 384  &16  &0.404  &0.007 &211  &16  &0.793  &0.013 & Sm\ii\             \\
  4523.902 & 338  &19 & 6.129  &0.009  &1.000 & 340  &14  &0.405  &0.007 &173  &14  &0.790  &0.013 & Sm\ii\             \\
  4542.037 & 359  &73 & 6.063  &0.029  &0.994 & 375  &88  &0.339  &0.037 &112  &89  &0.632  &0.124 & Sm\ii\             \\
  4566.196 & 330  &17 & 6.135  &0.008  &1.000 & 313  &14  &0.380  &0.007 &146  &13  &0.803  &0.016 & Sm\ii\             \\
  4577.688 & 337  &17 & 6.138  &0.008  &1.000 & 322  &13  &0.391  &0.006 &159  &13  &0.804  &0.013 & Sm\ii\             \\
  4674.579 & 290  &14 & 6.129  &0.008  &1.000 & 284  &10  &0.402  &0.006 &135  &10  &0.804  &0.012 & Sm\ii\             \\
  4676.904 & 329  &17 & 6.136  &0.008  &1.000 & 322  &14  &0.375  &0.007 &148  &14  &0.778  &0.015 & Sm\ii\             \\
  4693.624 & 233  &25 & 6.099  &0.016  &1.000 & 250  &29  &0.331  &0.018 & 92  &29  &0.661  &0.050 & Sm\ii\             \\
  4781.815 & 191  &30 & 6.146  &0.023  &1.000 & 192  &34  &0.321  &0.028 &112  &34  &0.700  &0.048 & Sm\ii\             \\
  4791.560 & 293  &31 & 6.141  &0.016  &1.000 & 266  &35  &0.339  &0.021 &119  &35  &0.798  &0.048 & Sm\ii\             \\
  4952.362 & 267  &23 & 6.131  &0.013  &1.000 & 263  &25  &0.328  &0.015 &115  &25  &0.727  &0.036 & Sm\ii\             \\
  5052.740 & 224  &15 & 6.126  &0.011  &1.000 & 232  &12  &0.364  &0.009 &131  &12  &0.731  &0.016 & Sm\ii\             \\
  5103.079 & 280  &19 & 6.118  &0.010  &1.000 & 280  &20  &0.350  &0.011 &115  &19  &0.739  &0.028 & Sm\ii\             \\
  6426.573 & 206  &43 & 6.089  &0.031  &0.989 & 230  &51  &0.312  &0.036 & 64  &52  &0.553  &0.127 & Sm\ii\             \\
  6589.695 & 507  &76 & 6.105  &0.022  &1.000 & 484  &88  &0.291  &0.029 &225  &88  &0.708  &0.063 & Sm\ii\             \\
       &      &   &        &       &      &      &    &   &  &     &    &       &      &                    \\
\multicolumn{15}{l}{ Eu}                                                                  \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  6049.502 &  93  &22 & 6.127  &0.036  &0.891 &  97  &26  &0.276  &0.044 & 56  &26  &0.641  &0.075 & Eu\ii\             \\
  6173.050 & 136  &21 & 6.088  &0.023  &1.000 & 141  &25  &0.261  &0.028 & 41  &25  &0.595  &0.096 & Eu\ii\             \\
  6437.636 & 149  &14 & 6.093  &0.015  &1.000 & 154  &16  &0.271  &0.017 & 74  &16  &0.628  &0.035 & Eu\ii\             \\
  6645.102 & 175  &15 & 6.161  &0.013  &1.000 & 149  &13  &0.256  &0.015 &101  &14  &0.669  &0.022 & Eu\ii\             \\
       &      &   &        &       &      &      &    &   &  &     &    &       &      &                    \\
\multicolumn{15}{l}{ Gd}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3418.714 & 268  &20 & 6.134  &0.013  &1.000 & 258  &24  &0.606  &0.016 &106  &25  &0.854  &0.037 & Gd\ii\             \\
  3451.223 & 238  &25 & 6.128  &0.018  &1.000 & 232  &30  &0.543  &0.021 &121  &30  &0.805  &0.040 & Gd\ii\             \\
  3473.216 & 209  &14 & 6.123  &0.012  &1.000 & 213  &15  &0.581  &0.012 & 96  &15  &0.864  &0.026 & Gd\ii\             \\
  3481.771 & 186  &11 & 6.135  &0.011  &1.000 & 180  &13  &0.581  &0.012 & 76  &13  &0.834  &0.027 & Gd\ii\             \\
  3512.199 & 138  &12 & 6.144  &0.015  &1.000 & 130  &14  &0.583  &0.018 & 62  &14  &0.824  &0.037 & Gd\ii\             \\
  3528.508 & 188  &18 & 6.141  &0.013  &1.000 & 172  &23  &0.525  &0.022 & 49  &23  &0.701  &0.077 & Gd\ii\             \\
  3622.791 & 320  &30 & 6.111  &0.013  &1.000 & 336  &38  &0.447  &0.018 &112  &38  &0.748  &0.053 & Gd\ii\             \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4498.285 & 193  &21 & 6.083  &0.016  &1.000 & 209  &22  &0.490  &0.017 &120  &22  &0.822  &0.030 & Gd\ii\             \\
  4732.597 & 240  &23 & 6.160  &0.015  &1.000 & 235  &21  &0.506  &0.014 &182  &21  &0.882  &0.019 & Gd\ii\             \\
  5092.228 & 270  &29 & 6.138  &0.016  &1.000 & 262  &31  &0.438  &0.019 &137  &30  &0.840  &0.036 & Gd\ii\             \\
  5186.893 & 140  &31 & 6.146  &0.034  &0.983 & 132  &36  &0.461  &0.044 & 84  &36  &0.864  &0.069 & Gd\ii\             \\
  5560.666 & 291  &54 & 6.188  &0.028  &0.999 & 245  &61  &0.460  &0.040 &203  &61  &0.879  &0.048 & Gd\ii\             \\
       &      &   &        &       &      &      &    &   &  &     &    &       &      &                    \\
\multicolumn{15}{l}{ Tb}                                                              \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  5505.391 & 427  &26 & 6.140  &0.009  &1.000 & 413  &16  &0.940  &0.006 &251  &16  &0.338  &0.010 & Tb\iii\                \\
  5847.213 & 416  &34 & 6.152  &0.013  &1.000 & 405  &29  &0.929  &0.012 &277  &29  &0.316  &0.017 & Tb\iii\                \\
  6092.916 & 258  &23 & 6.133  &0.013  &1.000 & 252  &23  &0.952  &0.015 &144  &22  &0.349  &0.026 & Tb\iii\                \\
  6323.570 & 340  &24 & 6.163  &0.011  &1.000 & 304  &22  &0.851  &0.012 &190  &22  &0.277  &0.019 & Tb\iii\                \\
  6511.043 & 261  &34 & 6.125  &0.019  &1.000 & 246  &39  &0.881  &0.025 &113  &38  &0.309  &0.055 & Tb\iii\                \\
  6537.786 & 275  &51 & 6.134  &0.028  &0.999 & 261  &60  &0.846  &0.037 &107  &59  &0.275  &0.090 & Tb\iii\                \\
  6687.701 & 342  &59 & 6.125  &0.026  &0.999 & 324  &70  &0.902  &0.035 &128  &70  &0.335  &0.088 & Tb\iii\                \\
       &      &   &        &       &      &      &    &   &  &     &    &       &      &                    \\
\multicolumn{15}{l}{ Dy}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3407.780 & 213  &12 & 6.103  &0.010  &1.000 & 230  &14  &0.485  &0.010 & 78  &14  &0.809  &0.010 & Dy\ii\             \\
  3429.413 & 356  &20 & 6.103  &0.010  &1.000 & 382  &24  &0.406  &0.010 &114  &24  &0.732  &0.010 & Dy\ii\             \\
  3434.349 & 289  &16 & 6.136  &0.009  &1.000 & 283  &14  &0.449  &0.008 &142  &14  &0.712  &0.009 & Dy\ii\             \\
  3534.927 & 222  &12 & 6.118  &0.009  &1.000 & 227  &13  &0.470  &0.009 & 85  &13  &0.751  &0.009 & Dy\ii\             \\
  3538.492 & 284  &14 & 6.120  &0.009  &1.000 & 292  &14  &0.467  &0.008 &114  &15  &0.752  &0.009 & Dy\ii\             \\
  3550.198 & 312  &17 & 6.126  &0.009  &1.000 & 315  &19  &0.453  &0.010 &109  &19  &0.724  &0.009 & Dy\ii\             \\
  3563.131 & 307  &18 & 6.124  &0.010  &1.000 & 317  &18  &0.443  &0.009 &136  &18  &0.729  &0.010 & Dy\ii\             \\
  3602.797 & 144  &33 & 6.352  &0.042  &0.976 & 178  &39  &0.315  &0.035 &190  &39  &0.687  &0.042 & Dy\ii\             \\
  3619.127 & 224  &11 & 6.124  &0.009  &1.000 & 228  &12  &0.482  &0.009 & 78  &12  &0.757  &0.009 & Dy\iii             \\
  3919.415 & 287  &13 & 6.129  &0.008  &1.000 & 278  &14  &0.490  &0.008 & 95  &14  &0.728  &0.008 & Dy\iii             \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4468.127 & 298  &23 & 6.135  &0.012  &1.000 & 288  &23  &0.417  &0.013 &143  &23  &0.823  &0.026 & Dy\ii\             \\
  4503.232 & 243  &28 & 6.132  &0.017  &1.000 & 254  &27  &0.449  &0.017 &183  &26  &0.807  &0.024 & Dy\ii\             \\
  4573.834 & 268  &29 & 6.110  &0.016  &1.000 & 272  &33  &0.367  &0.019 &120  &33  &0.746  &0.044 & Dy\ii\             \\
  4731.843 & 318  &22 & 6.127  &0.011  &1.000 & 314  &22  &0.393  &0.011 &139  &22  &0.792  &0.026 & Dy\ii\             \\
  4923.162 & 287  &27 & 6.172  &0.014  &1.000 & 234  &30  &0.356  &0.021 &146  &30  &0.833  &0.033 & Dy\ii\             \\
  4409.880 & 367  &20 & 6.131  &0.008  &1.000 & 355  &14  &0.452  &0.006 &183  &13  &0.859  &0.012 & Dy\iii             \\
  4502.903 & 376  &27 & 6.135  &0.011  &1.000 & 367  &22  &0.432  &0.010 &212  &22  &0.828  &0.017 & Dy\iii             \\
  4572.891 & 325  &18 & 6.125  &0.009  &1.000 & 326  &12  &0.505  &0.006 &171  &12  &0.889  &0.012 & Dy\iii             \\
  5730.329 & 354  &25 & 6.119  &0.011  &1.000 & 360  &21  &0.464  &0.010 &193  &21  &0.839  &0.018 & Dy\iii             \\
  6655.463 & 289  &53 & 6.203  &0.028  &0.999 & 254  &59  &0.517  &0.037 &249  &59  &0.908  &0.038 & Dy\iii\ 6655.375 \\
           &&&&&&&&&&&&&& + C\i\ 6655.517 \\
       &      &   &        &       &      &      &    &   &  &     &    &       &      &                    \\
\multicolumn{15}{l}{ Ho}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3398.913 & 181  &13 & 6.097  &0.013  &1.000 & 195  &16  &0.608  &0.013 & 72  &16  &0.934  &0.036 & Ho\ii     \\
  3416.431 & 283  &22 & 6.114  &0.013  &1.000 & 292  &26  &0.618  &0.015 &112  &26  &0.911  &0.038 & Ho\ii              \\
  3456.007 & 354  &21 & 6.116  &0.010  &1.000 & 349  &20  &0.657  &0.010 &178  &21  &0.929  &0.019 & Ho\ii     \\
  3581.420 & 291  &23 & 6.116  &0.013  &1.000 & 291  &25  &0.686  &0.014 &143  &26  &0.966  &0.029 & Ho\iii                 \\
       &      &   &        &       &      &      &    &   &  &     &    &       &      &                    \\
\multicolumn{15}{l}{ Er}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3307.460 & 122  &28 & 6.068  &0.038  &0.960 & 138  &36  &0.418  &0.041 & 55  &36  &0.790  &0.104 & Er\ii\             \\
  3486.795 & 146  &13 & 6.119  &0.016  &1.000 & 156  &16  &0.476  &0.017 & 67  &16  &0.781  &0.038 & Er\ii\             \\
  3559.885 & 253  &18 & 6.132  &0.013  &1.000 & 256  &20  &0.529  &0.013 &132  &20  &0.812  &0.024 & Er\ii\             \\
  3633.527 & 224  &19 & 6.137  &0.015  &1.000 & 220  &21  &0.481  &0.015 &127  &21  &0.752  &0.026 & Er\ii\             \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4630.867 & 209  &18 & 6.126  &0.013  &1.000 & 209  &19  &0.465  &0.015 & 97  &19  &0.852  &0.032 & Er\ii\             \\
  4675.634 & 187  &14 & 6.117  &0.012  &1.000 & 191  &12  &0.564  &0.011 &114  &12  &0.934  &0.018 & Er\ii\             \\
  5028.892 & 218  &37 & 6.024  &0.024  &0.999 & 186  &46  &0.466  &0.039 & 51  &45  &0.904  &0.143 & Er\ii\             \\
  6015.724 &  88  &20 & 6.055  &0.038  &0.938 &  99  &26  &0.266  &0.041 & 78  &26  &0.603  &0.053 & Er\ii\                             \\
  4421.962 & 102  & 5 & 6.137  &0.008  &1.000 &  97  & 4  &0.723  &0.007 & 51  & 4  &0.136  &0.014 & Er\iii\ bl.            \\
  4735.548 & 351  &23 & 6.136  &0.010  &1.000 & 343  &17  &0.639  &0.008 &209  &17  &0.031  &0.013 & Er\iii\                \\
       &      &   &        &       &      &      &    &   &  &     &    &       &      &                    \\
\multicolumn{15}{l}{ Tm}                                                              \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3462.182 & 230  &14 & 6.121  &0.011  &1.000 & 236  &14  &0.550  &0.010 &109  &14  &0.837  &0.021 & Tm \ii             \\
       &      &   &        &       &      &      &    &   &  &     &    &       &      &                    \\
\multicolumn{15}{l}{ Lu}                                                              \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4785.408 &  83  &30 & 2.928  &0.012  &0.105 &  52  &36  &0.358  &0.110 & 31  &35  &0.790  &0.028 & Lu\ii\             \\
  4994.141 &  35  &12 & 4.860  &0.033  &0.133 &  18  &15  &0.310  &0.132 & 20  &14  &0.949  &0.118 & Lu\ii\             \\
  6199.640 &  80  &30 & 7.996  &0.095  &0.037 &  62  &37  &0.289  &0.094 & 18  &37  &0.979  &0.005 & Lu\ii\             \\
  6221.844 &  93  &29 & 6.212  &0.047  &0.496 &  49  &34  &0.502  &0.112 & 60  &34  &0.232  &0.093 & Lu\ii\             \\
       &      &   &        &       &      &      &    &   &  &     &    &       &      &                    \\
\multicolumn{15}{l}{ Th}                                                              \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  5376.120 &  86  &30 & 4.145  &0.024  &0.097 &  61  &32  &0.416  &0.084 & 19  &31  &0.834  &0.106 & Th\iii\                \\
  6599.473 & 111  &47 & 4.432  &0.034  &0.002 & 132  &56  &0.787  &0.067 &162  &56  &0.957  &0.055 & Th\iii\                \\
       &      &   &        &       &      &      &    &   &  &     &    &       &      &                    \\
\multicolumn{15}{l}{ Unidentified lines}                                                      \\
\multicolumn{15}{l}{ UVES1}                                                               \\
  3469.888 & 140  &23 & 6.116  &0.027  &0.999 & 245  &19  &0.472  &0.013 & 62  &19  &0.773  &0.050 &                    \\
  3538.886 & 163  &10 & 6.125  &0.011  &1.000 & 171  &12  &0.425  &0.011 & 50  &12  &0.719  &0.038 &                    \\
  3555.348 & 237  &16 & 6.102  &0.011  &1.000 & 262  &18  &0.419  &0.011 &111  &18  &0.749  &0.026 & Nd\iii\ 3555.356               \\
  3638.758 & 170  &14 & 6.095  &0.014  &1.000 & 198  &16  &0.328  &0.013 & 87  &16  &0.697  &0.030 &                    \\
  4211.014 & 173  &15 & 6.105  &0.011  &1.000 & 193  & 6  &0.380  &0.006 & 76  & 6  &0.715  &0.014 & Nd\iii\ 4211.003               \\
\multicolumn{15}{l}{ HARPS}                                                               \\
  4406.138 & 289  &18 & 6.116  &0.010  &1.000 & 289  &19  &0.393  &0.011 &105  &19  &0.784  &0.030 & Nd\iii\ 4406.146               \\
  4499.179 & 110  &15 & 6.111  &0.020  &1.000 & 113  &18  &0.387  &0.025 & 32  &17  &0.757  &0.088 &                    \\
  4507.522 & 275  &15 & 6.131  &0.008  &1.000 & 269  &13  &0.392  &0.008 &116  &12  &0.797  &0.018 & Nd\iii\ 4507.522               \\
  4532.095 & 285  &15 & 6.126  &0.008  &1.000 & 285  &11  &0.400  &0.007 &133  &11  &0.788  &0.014 &                    \\
  4534.935 & 223  &10 & 6.123  &0.007  &1.000 & 223  & 7  &0.413  &0.005 & 97  & 7  &0.802  &0.013 & Nd\iii\ 4534.941               \\
  4544.236 & 215  &14 & 6.105  &0.010  &1.000 & 228  &14  &0.333  &0.010 & 86  &14  &0.678  &0.027 &                    \\
  4546.628 & 257  &16 & 6.115  &0.009  &1.000 & 268  &12  &0.465  &0.008 &135  &12  &0.826  &0.015 &                    \\
  4570.637 & 363  &18 & 6.128  &0.008  &1.000 & 361  &11  &0.453  &0.005 &177  &11  &0.842  &0.010 & Nd\iii\ 4570.660               \\
  4584.509 & 341  &25 & 6.129  &0.011  &1.000 & 339  &25  &0.403  &0.012 &164  &24  &0.794  &0.025 & Nd\iii\ 4584.512               \\
  4603.791 & 257  &15 & 6.133  &0.009  &1.000 & 250  &10  &0.423  &0.007 &135  &10  &0.822  &0.013 &                    \\
  4604.590 & 124  &10 & 6.123  &0.012  &1.000 & 128  & 9  &0.363  &0.012 & 65  & 9  &0.735  &0.024 & Nd\iii\ 4604.606               \\
  4621.174 & 356  &28 & 6.151  &0.012  &1.000 & 332  &26  &0.431  &0.013 &202  &26  &0.844  &0.021 &                    \\
  4631.875 & 250  &20 & 6.131  &0.012  &1.000 & 251  &20  &0.362  &0.013 &119  &20  &0.746  &0.028 &                    \\
  4642.979 & 242  &16 & 6.126  &0.010  &1.000 & 240  &13  &0.421  &0.009 &135  &13  &0.810  &0.016 & Nd\iii\ 4642.973               \\
  4650.210 & 273  &25 & 6.143  &0.014  &1.000 & 247  &28  &0.323  &0.018 &102  &28  &0.788  &0.045 &                    \\
  4654.039 & 304  &15 & 6.125  &0.008  &1.000 & 229  & 8  &0.455  &0.006 &122  & 8  &0.860  &0.012 & Nd\iii\ 4654.014               \\
  4683.683 & 195  &19 & 6.114  &0.015  &1.000 & 189  &22  &0.368  &0.019 & 75  &22  &0.781  &0.047 &                    \\
  4685.816 & 344  &38 & 6.137  &0.017  &1.000 & 338  &42  &0.415  &0.020 &171  &41  &0.811  &0.039 &                    \\
  4688.177 &  83  &24 & 6.178  &0.045  &0.628 &  88  &23  &0.358  &0.043 & 81  &23  &0.769  &0.047 & Nd\iii\ 4688.134               \\
  4688.632 & 104  &20 & 6.195  &0.030  &0.996 &  61  &29  &0.408  &0.076 & 32  &29  &0.012  &0.146 & Nd\iii\ 4688.690 + Tb\ii\          \\
  4693.286 & 219  &11 & 6.129  &0.008  &1.000 & 216  & 9  &0.430  &0.007 &101  & 9  &0.825  &0.014 &                    \\
  4713.531 & 269  &14 & 6.136  &0.008  &1.000 & 262  & 9  &0.459  &0.005 &144  & 8  &0.856  &0.010 & Nd\iii\ 4713.495               \\
  4720.752 & 229  &16 & 6.150  &0.011  &1.000 & 209  &16  &0.415  &0.013 &110  &16  &0.850  &0.024 & Nd\iii\ 4720.740               \\
  4722.845 & 282  &18 & 6.136  &0.010  &1.000 & 272  &17  &0.370  &0.010 &133  &17  &0.779  &0.021 & Nd\iii\ 4722.846               \\
  4723.710 & 253  &41 & 6.071  &0.023  &0.999 & 280  &48  &0.366  &0.027 &122  &48  &0.654  &0.063 &                    \\
  4734.757 & 237  &25 & 6.144  &0.016  &1.000 & 220  &27  &0.443  &0.020 &127  &26  &0.865  &0.034 & Nd\iii\ 4734.731               \\
  4746.003 & 244  &12 & 6.125  &0.008  &1.000 & 245  & 8  &0.431  &0.005 &113  & 8  &0.817  &0.012 & Nd\iii\ 4745.983           \\
  4748.168 &  29  & 9 & 6.566  &0.054  &0.375 &  17  &11  &0.642  &0.103 & 11  &11  &0.465  &0.004 &                    \\
  4769.314 & 330  &35 & 6.183  &0.016  &1.000 & 251  &40  &0.309  &0.026 &180  &40  &0.803  &0.036 &                    \\
  4770.899 & 150  & 8 & 6.124  &0.008  &1.000 & 152  & 6  &0.420  &0.007 & 70  & 6  &0.801  &0.015 & Nd\iii\ 4770.884               \\
  4787.429 & 184  &43 & 6.095  &0.034  &0.967 & 222  &50  &0.353  &0.036 &138  &50  &0.646  &0.057 &                    \\
  4794.247 & 329  &19 & 6.117  &0.009  &1.000 & 333  &15  &0.409  &0.007 &160  &14  &0.787  &0.015 & Nd\iii\ 4794.224               \\
  4799.910 & 201  &10 & 6.135  &0.008  &1.000 & 192  & 8  &0.419  &0.007 & 95  & 8  &0.835  &0.014 & Nd\iii\ 4799.887               \\
  4804.717 & 245  &20 & 6.092  &0.012  &1.000 & 255  &20  &0.401  &0.013 &134  &20  &0.756  &0.025 & Nd\iii\ 4804.719               \\
  4810.374 & 338  &18 & 6.128  &0.008  &1.000 & 324  &13  &0.404  &0.006 &158  &13  &0.818  &0.013 & Nd\iii\ 4810.369               \\
  4821.110 & 287  &19 & 6.128  &0.010  &1.000 & 290  &16  &0.414  &0.009 &155  &16  &0.794  &0.017 & Nd\iii\ 4821.112               \\
  4853.382 & 406  &43 & 6.134  &0.016  &1.000 & 395  &49  &0.376  &0.020 &156  &49  &0.788  &0.051 &                    \\
  4866.715 & 344  &30 & 6.136  &0.013  &1.000 & 339  &27  &0.399  &0.013 &225  &26  &0.785  &0.019 &                    \\
  4904.666 & 195  &15 & 6.118  &0.012  &1.000 & 190  &16  &0.391  &0.014 & 87  &16  &0.797  &0.030 &                    \\
  4951.944 & 220  &12 & 6.134  &0.008  &1.000 & 212  &10  &0.412  &0.008 & 95  &10  &0.824  &0.018 & Nd\iii\ 4951.948               \\
  4956.202 & 181  &13 & 6.143  &0.011  &1.000 & 176  &11  &0.388  &0.011 &107  &11  &0.781  &0.018 &                    \\
  4972.842 & 153  &12 & 6.105  &0.012  &1.000 & 159  &15  &0.349  &0.015 & 43  &14  &0.695  &0.054 &                    \\
  4976.801 & 282  &20 & 6.094  &0.011  &1.000 & 305  &23  &0.370  &0.012 &100  &23  &0.680  &0.037 &                    \\
  5012.933 & 324  &16 & 6.127  &0.008  &1.000 & 324  &10  &0.430  &0.005 &154  &10  &0.817  &0.011 &                    \\
  5064.040 & 282  &18 & 6.118  &0.010  &1.000 & 284  &15  &0.416  &0.009 &145  &15  &0.799  &0.017 &                    \\
  5078.332 & 212  &22 & 6.109  &0.015  &1.000 & 223  &23  &0.437  &0.017 &110  &23  &0.791  &0.035 &                    \\
  5083.846 & 291  &21 & 6.105  &0.011  &1.000 & 301  &21  &0.410  &0.011 &133  &21  &0.772  &0.026 & Nd\iii\ 5083.860               \\
  5091.671 & 294  &23 & 6.134  &0.012  &1.000 & 289  &24  &0.391  &0.013 &137  &23  &0.790  &0.028 &                    \\
  5106.609 & 298  &18 & 6.122  &0.009  &1.000 & 293  &17  &0.356  &0.009 &124  &17  &0.758  &0.022 &                    \\
  5140.498 & 282  &27 & 6.127  &0.014  &1.000 & 299  &27  &0.396  &0.015 &163  &27  &0.751  &0.027 &                    \\
  5190.311 & 204  &23 & 6.133  &0.017  &1.000 & 189  &25  &0.389  &0.021 &108  &25  &0.817  &0.038 &                    \\
  5213.243 & 363  &32 & 6.168  &0.013  &1.000 & 289  &35  &0.307  &0.020 &170  &35  &0.819  &0.034 &                    \\
  5213.727 & 280  &37 & 6.145  &0.020  &1.000 & 267  &40  &0.397  &0.024 &196  &39  &0.791  &0.033 &                    \\
  5277.200 & 222  &17 & 6.106  &0.012  &1.000 & 227  &19  &0.384  &0.013 & 91  &19  &0.753  &0.034 &                    \\
  5342.398 & 229  &21 & 6.107  &0.014  &1.000 & 236  &21  &0.429  &0.014 &142  &20  &0.796  &0.024 &                    \\
  5368.583 & 238  &26 & 6.181  &0.017  &1.000 & 194  &29  &0.375  &0.024 &146  &28  &0.822  &0.032 & Nd\iii\ 5368.581               \\
  5373.005 & 398  &35 & 6.108  &0.013  &1.000 & 404  &34  &0.447  &0.014 &226  &34  &0.821  &0.024 &                    \\
  5397.851 & 309  &23 & 6.116  &0.011  &1.000 & 313  &22  &0.402  &0.011 &154  &21  &0.781  &0.023 &                    \\
  5432.638 & 202  &14 & 6.143  &0.011  &1.000 & 186  &15  &0.400  &0.013 & 90  &14  &0.838  &0.026 &                    \\
  5441.654 & 281  &25 & 6.154  &0.014  &1.000 & 275  &22  &0.428  &0.013 &202  &21  &0.809  &0.018 & Nd\iii\ 5441.630           \\
  5467.324 & 300  &30 & 6.114  &0.015  &1.000 & 313  &34  &0.355  &0.017 &130  &34  &0.715  &0.042 &                    \\
  5471.402 & 377  &26 & 6.126  &0.011  &1.000 & 374  &26  &0.423  &0.011 &163  &26  &0.818  &0.026 &                    \\
  5502.872 & 275  &16 & 6.137  &0.009  &1.000 & 268  &12  &0.417  &0.008 &136  &12  &0.819  &0.015 &                    \\
  5521.469 & 170  &16 & 6.125  &0.014  &1.000 & 173  &16  &0.434  &0.015 &102  &16  &0.810  &0.026 &                    \\
  5527.936 & 217  &43 & 6.127  &0.030  &0.997 & 234  &51  &0.466  &0.035 & 63  &51  &0.785  &0.130 &                    \\
  5530.826 & 238  &16 & 6.129  &0.010  &1.000 & 234  &15  &0.429  &0.010 &119  &15  &0.825  &0.021 & Nd\iii\ 5530.860               \\
  5533.381 & 281  &32 & 6.108  &0.017  &1.000 & 275  &37  &0.282  &0.021 &104  &37  &0.690  &0.057 &                    \\
  5536.510 & 341  &27 & 6.130  &0.012  &1.000 & 339  &28  &0.370  &0.013 &165  &28  &0.762  &0.028 &                    \\
  5555.726 & 194  &46 & 6.231  &0.037  &0.955 &  89  &55  &0.317  &0.098 &147  &54  &0.845  &0.060 &                    \\
  5556.114 & 395  &44 & 6.105  &0.016  &1.000 & 403  &48  &0.464  &0.019 &205  &48  &0.835  &0.038 &                    \\
  5604.916 & 253  &34 & 6.145  &0.025  &1.000 & 220  &40  &0.316  &0.029 & 68  &40  &0.879  &0.094 & + Ca\i\ 5604.939           \\
  5617.674 & 242  &38 & 6.131  &0.023  &1.000 & 242  &42  &0.350  &0.027 &171  &41  &0.728  &0.039 &                    \\
  5623.569 & 335  &45 & 6.101  &0.020  &1.000 & 375  &52  &0.313  &0.022 &150  &52  &0.617  &0.055 &                    \\
  5654.979 & 174  &10 & 6.123  &0.009  &1.000 & 178  & 7  &0.422  &0.007 & 88  & 7  &0.797  &0.014 & Nd\iii\ 5654.965               \\
  5673.185 & 302  &37 & 6.117  &0.018  &1.000 & 312  &41  &0.420  &0.021 &160  &41  &0.788  &0.042 &                    \\
  5680.682 & 339  &39 & 6.136  &0.017  &1.000 & 367  &39  &0.406  &0.017 &234  &39  &0.751  &0.027 &                    \\
  5705.229 & 263  &20 & 6.133  &0.011  &1.000 & 254  &18  &0.409  &0.011 &146  &17  &0.811  &0.020 & Nd\iii\ 5705.238               \\
  5713.777 & 194  &36 & 6.173  &0.028  &0.999 & 173  &41  &0.414  &0.038 &136  &40  &0.823  &0.048 &                    \\
  5714.329 & 265  &35 & 6.104  &0.019  &1.000 & 271  &39  &0.366  &0.023 &136  &39  &0.735  &0.047 & Nd\iii\ 5714.366               \\
  5796.994 & 287  &28 & 6.121  &0.015  &1.000 & 291  &30  &0.412  &0.017 &142  &30  &0.790  &0.034 &                    \\
  5852.421 & 253  &14 & 6.142  &0.009  &1.000 & 238  &12  &0.398  &0.008 &121  &12  &0.820  &0.017 &                    \\
  5920.707 & 306  &25 & 6.140  &0.012  &1.000 & 287  &26  &0.401  &0.014 &141  &25  &0.828  &0.030 &                    \\
  5926.403 & 253  &25 & 6.103  &0.015  &1.000 & 272  &27  &0.408  &0.016 &128  &27  &0.747  &0.034 &                    \\
  5960.612 & 277  &23 & 6.131  &0.013  &1.000 & 275  &25  &0.381  &0.015 &114  &24  &0.778  &0.035 &                    \\
  5993.170 & 266  &46 & 6.135  &0.026  &0.999 & 270  &52  &0.392  &0.031 &174  &51  &0.767  &0.048 &                    \\
  5998.263 & 257  &31 & 6.137  &0.018  &1.000 & 237  &35  &0.397  &0.024 &120  &35  &0.834  &0.047 &                    \\
  6012.286 & 340  &21 & 6.116  &0.009  &1.000 & 351  &18  &0.397  &0.008 &163  &17  &0.763  &0.018 &                    \\
  6014.550 & 327  &20 & 6.123  &0.009  &1.000 & 333  &15  &0.431  &0.007 &174  &15  &0.806  &0.014 &                    \\
  6023.314 & 174  &40 & 6.137  &0.034  &0.974 & 156  &47  &0.287  &0.049 & 51  &47  &0.796  &0.149 &                    \\
  6038.492 & 278  &26 & 6.103  &0.014  &1.000 & 299  &29  &0.384  &0.016 &104  &29  &0.708  &0.045 &                    \\
  6044.651 & 264  &24 & 6.110  &0.014  &1.000 & 269  &26  &0.374  &0.016 &115  &26  &0.747  &0.037 &                    \\
  6093.852 & 295  &21 & 6.116  &0.011  &1.000 & 301  &22  &0.401  &0.012 &131  &21  &0.776  &0.027 &                    \\
  6105.792 & 272  &28 & 6.117  &0.016  &1.000 & 276  &29  &0.392  &0.017 &163  &29  &0.767  &0.029 &                    \\
  6148.852 & 220  &17 & 6.139  &0.012  &1.000 & 214  &16  &0.430  &0.012 &112  &16  &0.830  &0.024 &                    \\
  6172.552 & 217  &25 & 6.133  &0.018  &1.000 & 219  &29  &0.320  &0.021 &103  &28  &0.702  &0.045 &                    \\
  6193.598 & 190  &38 & 6.197  &0.031  &0.995 & 140  &45  &0.361  &0.051 &116  &45  &0.837  &0.063 &                    \\
  6201.765 & 260  &43 & 6.097  &0.024  &0.999 & 293  &51  &0.286  &0.028 &103  &51  &0.568  &0.078 &                    \\
  6206.097 & 214  &39 & 6.031  &0.026  &0.999 & 240  &45  &0.394  &0.030 &169  &45  &0.679  &0.042 &                    \\
  6251.136 & 321  &28 & 6.140  &0.013  &1.000 & 300  &31  &0.373  &0.017 &138  &31  &0.806  &0.037 &                    \\
  6254.676 & 231  &19 & 6.134  &0.012  &1.000 & 215  &21  &0.364  &0.016 & 89  &20  &0.810  &0.038 &                    \\
  6273.707 & 271  &23 & 6.121  &0.013  &1.000 & 280  &22  &0.422  &0.013 &156  &22  &0.790  &0.023 & Nd\iii\ 6273.673               \\
  6286.059 & 172  &48 & 6.025  &0.040  &0.718 & 194  &57  &0.291  &0.047 &138  &58  &0.567  &0.065 &            \\
  6328.438 & 152  &25 & 6.131  &0.025  &0.999 & 151  &30  &0.352  &0.032 & 69  &29  &0.745  &0.069 &                    \\
  6351.919 & 154  &17 & 6.070  &0.017  &0.743 & 163  &51  &0.299  &0.050 & 87  &52  &0.632  &0.093 &                    \\
  6417.128 & 242  &14 & 6.118  &0.009  &1.000 & 239  &11  &0.416  &0.008 &114  &11  &0.810  &0.016 &                    \\
  6434.946 & 221  &41 & 6.104  &0.028  &0.998 & 237  &49  &0.293  &0.033 & 80  &49  &0.621  &0.097 &        \\
  6524.464 & 353  &27 & 6.127  &0.012  &1.000 & 348  &26  &0.412  &0.012 &175  &26  &0.809  &0.024 &                    \\
  6579.551 & 273  &47 & 6.121  &0.026  &0.999 & 273  &54  &0.383  &0.032 &143  &53  &0.770  &0.061 &                    \\
  6667.494 & 226  &62 & 6.097  &0.040  &0.714 & 286  &73  &0.344  &0.040 &166  &73  &0.612  &0.069 &            \\
\hline
\end{longtable}
\begin{tabular}{l|cccc|cccc|cccc|cccc|l}
\noalign{\smallskip}
\hline
WL  &\multicolumn{4}{c|}{2001}& \multicolumn{4}{c|}{2003}&  \multicolumn{4}{c|}{2004} &  \multicolumn{4}{c|}{2004}& \\                                                            
\AA &\multicolumn{4}{c|}{phase=0.872}& \multicolumn{4}{c|}{phase=0.083}&  \multicolumn{4}{c|}{phase=0.867} & 
\multicolumn{4}{c|}{phase=0.944}&\\  
\hline
 & $A$ &$\sigma_A$ & $\phi$ & $\sigma_{\phi}$ & $A$ &$\sigma_A$ &$\phi$&$\sigma_{\phi}$& $A$ &$\sigma_A$ & $\phi$ & $\sigma_{\phi}$ &
$A$ &$\sigma_A$ &$\phi$&$\sigma_{\phi}$& \\
\hline
\hline
  5284.690 &	&   &	  &	&319 &37 &0.678  &0.017  & 338 & 11 & 0.685 & 0.006 &259& 11 &0.642 &0.007 &  Pr\iii\			\\
  5299.986 &	&   &	  &	&291 &31 &0.702  &0.016  & 327 & 12 & 0.678 & 0.006 &246& 10 &0.641 &0.007 &  Pr\iii\			\\
  5844.406 &	&   &	  &	&301 &38 &0.571  &0.020  & 305 & 14 & 0.603 & 0.008 &299& 15 &0.576 &0.008 &  Pr\iii\			\\
  5998.935 &	&   &	  &	&254 &30 &0.571  &0.019  & 382 & 18 & 0.606 & 0.008 &329& 15 &0.587 &0.008 &  Pr\iii\			\\
  6160.238 &	&   &	  &	&195 &19 &0.610  &0.016  & 342 & 12 & 0.657 & 0.006 &251& 10 &0.624 &0.006 &  Pr\iii\			\\
  6692.225 &315 &41 &0.519&0.021&    &   &       &       & 245 & 61 & 0.547 & 0.040 &317& 27 &0.501 &0.014 &  Pr\iii\		   \\
  6706.708 &307 &17 &0.594&0.009&294 &65 &0.497  &0.037  & 371 & 27 & 0.601 & 0.012 &359& 15 &0.569 &0.007 &  Pr\iii\		   \\
\hline
  4959.120 &	&   &	  &	&224  &30  &0.381  &0.023 & 345 &14 &0.397 &0.007 &254 & 9 &0.383 &0.006& Nd\ii\	\\
  5182.597 &	&   &	  &	&197  &34  &0.331  &0.028 & 303 &16 &0.346 &0.009 &251 &11 &0.336 &0.007& Nd\ii\      \\
  5319.81  &	&   &	  &	&234  &36  &0.394  &0.027 &	&   &	   &	  &262 & 9 &0.398 &0.005& Nd\ii\     \\
  6637.942 &264 &16 &0.348&0.010&     &    &       &      & 346 &26 &0.357 &0.012 &244 &13 &0.346 &0.009& Nd\ii\ 	    \\
  6650.499 &286 &21 &0.348&0.012&     &    &       &      & 355 &28 &0.366 &0.012 &241 &12 &0.358 &0.008& Nd\ii\ 	    \\
  6680.125 &    &   &     &     &199  & 90 &0.251  &0.069 & 242 &46 &0.300 &0.031 &157 &19 &0.327 &0.019& Nd\ii\ 	    \\
  5286.724 &	&   &	  &	&250  & 31 &0.353  &0.021 & 312 &13 &0.399 &0.007 &267 & 9 &0.381 &0.006& Nd\iii\  	      \\
  5294.109 &    &   &     &     &180  & 23 &0.520  &0.022 & 253 & 8 &0.558 &0.005 &188 & 8 &0.540 &0.007& Nd\iii\		\\
  5566.012 &    &   &     &     &182  & 23 &0.430  &0.022 & 273 &12 &0.444 &0.007 &198 & 7 &0.400 &0.006& Nd\iii\		\\
  5677.174 &	&   &	  &	&229  & 34 &0.458  &0.025 & 329 &20 &0.483 &0.010 &236 & 9 &0.431 &0.006& Nd\iii\		 \\
  5845.017 &	&   &	  &	&239  & 27 &0.464  &0.019 & 276 & 9 &0.493 &0.005 &227 & 8 &0.466 &0.006& Nd\iii\		 \\
  5851.529 &	&   &	  &	&292  & 34 &0.447  &0.020 & 278 & 8 &0.458 &0.005 &261 & 9 &0.431 &0.006& Nd\iii\		 \\
  5987.677 &	&   &	  &	&264  & 26 &0.480  &0.017 & 306 &13 &0.500 &0.007 &245 & 8 &0.464 &0.006& Nd\iii\		 \\
  6145.062 &	&   &	  &	&232  & 28 &0.472  &0.021 & 263 & 9 &0.506 &0.006 &194 & 9 &0.482 &0.008& Nd\iii\		 \\
  6690.821 &311 & 14&0.415&0.007&221  & 51 &0.412  &0.039 & 307 &26 &0.412 &0.014 &235 & 11&0.399 &0.008& Nd\iii\	       \\
\hline	   																			
  6173.050 &    &   &     &     &213  & 58 &0.331  &0.041 & 141 &25 &0.261 &0.028 & 79 & 10 &0.248  &0.021 & Eu\ii\ 	    \\
  6645.102 &142 &  8&0.232&0.010&     &    &       &      & 149 &13 &0.256 &0.015 &110 &  8 &0.252  &0.012 & Eu\ii\ 	    \\
\hline	   																			
  5847.213 &    &   &     &     &394  & 63 &0.914  &0.027 & 405 &29 &0.929 &0.012 &359 & 23 &0.869  &0.010 & Tb\iii\		\\
  6511.043 &    &   &     &     &223  & 76 &0.846  &0.056 & 246 &39 &0.881 &0.025 &329 & 23 &0.824  &0.011 & Tb\iii\		\\
  6687.701 & 296& 34&0.869&0.018&     &    &       &      & 324 & 70&0.902 &0.035 &197 & 23 &0.846  &0.018 & Tb\iii\		\\
\hline	   																			
\end{tabular}
